Higgs Couplings at a Future Wakefield Collider

We explore the potential of multiple possible future 10 TeV wakefield colliders to measure electroweak couplings of the Higgs boson. We find that the beam-beam interactions are not an impediment to high precision measurements of the Higgs couplings, provided that the luminosity spectra can be measured or calculated to high accuracy. In addition to $e^+ e^-$ colliders, we also assess the effectiveness of alternatives such as $e^- e^-$ colliders or $\gamma \gamma$ colliders, which by-pass the positron acceleration challenge for wakefield colliders. We find that a 10 $\text{ab}^{-1}$ dataset at a $\gamma\gamma$ collider yields qualitatively similar sensitivity to 10 $\text{ab}^{-1}$ at a muon collider and 1 $\text{ab}^{-1}$ at an $e^+e^-$ wakefield collider.

==> (inline-0) <==
\begin{tabular}{cc|ccccccccc}
\toprule
\textbf{Coeff.} & \shortstack{$\boldsymbol{\sqrt{s}}$\\[-1pt] [TeV]} & \textbf{Total} & \textbf{0--350} & \textbf{350--450} & \textbf{450--550} & \textbf{550--650} & \textbf{650--750} & \textbf{750--950} & \textbf{950--1350} & \textbf{1350}\,{\raisebox{0.2ex}{\tiny$\boldsymbol{+}$}} \\
\midrule
\multirow{12}{*}{$\sigma_{\mathrm{SM}}\,[\mathrm{ab}]$} & 0.50 & \pair{2.4}{-4}{1.5}{-7} & \pair{2.4}{-4}{1.5}{-7} & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & \pair{5.3}{-3}{4.8}{-6} & \pair{3.1}{-3}{3.2}{-6} & \pair{1.6}{-3}{1.6}{-6} & \pair{5.9}{-4}{7.0}{-7} & \pair{2.7}{-5}{3.3}{-8} & --- & --- & --- & --- \\
~ & 1.00 & \pair{2.0}{-2}{2.0}{-5} & \pair{8.4}{-3}{9.1}{-6} & \pair{5.9}{-3}{6.9}{-6} & \pair{3.1}{-3}{4.0}{-6} & \pair{1.6}{-3}{1.8}{-6} & \pair{8.1}{-4}{1.2}{-6} & \pair{1.7}{-4}{2.3}{-7} & --- & --- \\
~ & 2.00 & \pair{2.1}{-1}{2.2}{-4} & \pair{4.1}{-2}{3.9}{-5} & \pair{5.0}{-2}{5.4}{-5} & \pair{4.0}{-2}{4.4}{-5} & \pair{2.7}{-2}{2.4}{-5} & \pair{1.8}{-2}{2.1}{-5} & \pair{1.8}{-2}{2.4}{-5} & \pair{1.1}{-2}{1.0}{-5} & \pair{2.9}{-3}{4.1}{-6} \\
~ & 3.00 & \pair{5.4}{-1}{6.5}{-4} & \pair{7.1}{-2}{8.1}{-5} & \pair{9.9}{-2}{1.3}{-4} & \pair{9.0}{-2}{1.0}{-4} & \pair{7.2}{-2}{8.2}{-5} & \pair{5.4}{-2}{4.9}{-5} & \pair{6.9}{-2}{7.7}{-5} & \pair{5.3}{-2}{5.4}{-5} & \pair{2.1}{-2}{2.3}{-5} \\
~ & 4.00 & \pair{9.2}{-1}{1.1}{-3} & \pair{9.6}{-2}{1.2}{-4} & \pair{1.4}{-1}{2.0}{-4} & \pair{1.4}{-1}{1.5}{-4} & \pair{1.2}{-1}{1.5}{-4} & \pair{9.4}{-2}{1.1}{-4} & \pair{1.3}{-1}{1.4}{-4} & \pair{1.2}{-1}{1.3}{-4} & \pair{6.6}{-2}{7.3}{-5} \\
~ & 5.00 & \pair{1.3}{0}{1.5}{-3} & \pair{1.2}{-1}{1.1}{-4} & \pair{1.8}{-1}{2.2}{-4} & \pair{1.8}{-1}{2.2}{-4} & \pair{1.6}{-1}{1.9}{-4} & \pair{1.3}{-1}{1.4}{-4} & \pair{1.9}{-1}{2.1}{-4} & \pair{2.0}{-1}{2.4}{-4} & \pair{1.4}{-1}{1.9}{-4} \\
~ & 6.00 & \pair{1.7}{0}{1.9}{-3} & \pair{1.3}{-1}{1.6}{-4} & \pair{2.1}{-1}{2.6}{-4} & \pair{2.2}{-1}{2.9}{-4} & \pair{2.0}{-1}{2.3}{-4} & \pair{1.6}{-1}{1.5}{-2} & \pair{2.4}{-1}{3.1}{-4} & \pair{2.8}{-1}{3.5}{-4} & \pair{2.4}{-1}{3.1}{-4} \\
~ & 7.00 & \pair{2.1}{0}{1.9}{-3} & \pair{1.5}{-1}{1.5}{-4} & \pair{2.4}{-1}{2.7}{-4} & \pair{2.5}{-1}{2.9}{-4} & \pair{2.2}{-1}{2.5}{-4} & \pair{2.0}{-1}{2.5}{-4} & \pair{3.0}{-1}{3.0}{-4} & \pair{3.5}{-1}{4.3}{-4} & \pair{3.7}{-1}{4.6}{-4} \\
~ & 8.00 & \pair{2.5}{0}{2.0}{-3} & \pair{1.6}{-1}{1.4}{-4} & \pair{2.6}{-1}{3.7}{-4} & \pair{2.8}{-1}{3.5}{-4} & \pair{2.5}{-1}{3.2}{-4} & \pair{2.2}{-1}{2.8}{-4} & \pair{3.4}{-1}{4.7}{-4} & \pair{4.3}{-1}{5.9}{-4} & \pair{4.9}{-1}{4.0}{-4} \\
~ & 9.00 & \pair{2.8}{0}{2.3}{-3} & \pair{1.7}{-1}{1.5}{-2} & \pair{2.9}{-1}{2.3}{-4} & \pair{3.0}{-1}{3.4}{-4} & \pair{2.8}{-1}{3.0}{-4} & \pair{2.5}{-1}{3.0}{-4} & \pair{3.9}{-1}{5.2}{-4} & \pair{4.9}{-1}{6.4}{-4} & \pair{6.3}{-1}{5.0}{-4} \\
~ & 10.00 & \pair{3.2}{0}{2.3}{-3} & \pair{1.8}{-1}{1.6}{-4} & \pair{3.0}{-1}{2.7}{-4} & \pair{3.3}{-1}{4.3}{-4} & \pair{3.1}{-1}{4.3}{-4} & \pair{2.7}{-1}{3.8}{-4} & \pair{4.3}{-1}{5.9}{-4} & \pair{5.5}{-1}{7.5}{-4} & \pair{7.9}{-1}{1.1}{-3} \\
\hline
\multirow{12}{*}{$r_{W2}$} & 0.50 & $-0.31\compactpm0.0019$ & $-0.31\compactpm0.0019$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $-0.27\compactpm0.0081$ & $0.92\compactpm0.0086$ & $-1.74\compactpm0.0097$ & $-2.45\compactpm0.0092$ & $-2.11\compactpm0.0066$ & --- & --- & --- & --- \\
~ & 1.00 & $-1.73\compactpm0.012$ & $0.05\compactpm0.0091$ & $-2.69\compactpm0.015$ & $-3.57\compactpm0.019$ & $-3.49\compactpm0.023$ & $-2.94\compactpm0.017$ & $-2.37\compactpm0.011$ & --- & --- \\
~ & 2.00 & $-4.38\compactpm0.020$ & $-1.62\compactpm0.0057$ & $-3.74\compactpm0.0096$ & $-4.64\compactpm0.011$ & $-5.47\compactpm0.019$ & $-6.19\compactpm0.022$ & $-7.18\compactpm0.043$ & $-7.60\compactpm0.091$ & $-3.72\compactpm0.062$ \\
~ & 3.00 & $-4.98\compactpm0.026$ & $-1.94\compactpm0.0061$ & $-3.77\compactpm0.0065$ & $-4.48\compactpm0.011$ & $-5.05\compactpm0.013$ & $-5.62\compactpm0.016$ & $-6.52\compactpm0.031$ & $-8.60\compactpm0.070$ & $-10.10\compactpm0.19$ \\
~ & 4.00 & $-5.21\compactpm0.037$ & $-2.14\compactpm0.0070$ & $-3.76\compactpm0.0094$ & $-4.28\compactpm0.010$ & $-4.80\compactpm0.012$ & $-5.19\compactpm0.017$ & $-6.04\compactpm0.016$ & $-7.62\compactpm0.050$ & $-11.66\compactpm0.21$ \\
~ & 5.00 & $-5.43\compactpm0.048$ & $-2.21\compactpm0.0064$ & $-3.74\compactpm0.0082$ & $-4.21\compactpm0.011$ & $-4.70\compactpm0.013$ & $-5.04\compactpm0.015$ & $-5.67\compactpm0.019$ & $-7.05\compactpm0.040$ & $-12.12\compactpm0.22$ \\
~ & 6.00 & $-5.66\compactpm0.049$ & $-2.24\compactpm0.0069$ & $-3.71\compactpm0.0079$ & $-4.13\compactpm0.010$ & $-4.50\compactpm0.0081$ & $-4.96\compactpm0.37$ & $-5.54\compactpm0.023$ & $-6.76\compactpm0.041$ & $-11.32\compactpm0.28$ \\
~ & 7.00 & $-5.74\compactpm0.063$ & $-2.27\compactpm0.0065$ & $-3.68\compactpm0.0064$ & $-4.13\compactpm0.0087$ & $-4.51\compactpm0.012$ & $-4.81\compactpm0.016$ & $-5.38\compactpm0.021$ & $-6.42\compactpm0.037$ & $-10.99\compactpm0.28$ \\
~ & 8.00 & $-5.89\compactpm0.077$ & $-2.30\compactpm0.0056$ & $-3.67\compactpm0.0081$ & $-4.08\compactpm0.0094$ & $-4.44\compactpm0.011$ & $-4.72\compactpm0.016$ & $-5.25\compactpm0.021$ & $-6.24\compactpm0.038$ & $-10.31\compactpm0.33$ \\
~ & 9.00 & $-5.97\compactpm0.092$ & $-2.30\compactpm0.11$ & $-3.64\compactpm0.0061$ & $-4.05\compactpm0.0091$ & $-4.37\compactpm0.012$ & $-4.67\compactpm0.014$ & $-5.15\compactpm0.020$ & $-6.11\compactpm0.033$ & $-10.27\compactpm0.32$ \\
~ & 10.00 & $-5.97\compactpm0.099$ & $-2.32\compactpm0.0040$ & $-3.66\compactpm0.0049$ & $-4.03\compactpm0.0092$ & $-4.33\compactpm0.011$ & $-4.64\compactpm0.015$ & $-5.11\compactpm0.020$ & $-6.05\compactpm0.032$ & $-9.98\compactpm0.37$ \\
\hline
\multirow{12}{*}{$r_3$} & 0.50 & $-0.19\compactpm0.0017$ & $-0.19\compactpm0.0017$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $0.21\compactpm0.0035$ & $0.75\compactpm0.0041$ & $-0.57\compactpm0.0033$ & $-0.52\compactpm0.0030$ & $-0.33\compactpm0.0026$ & --- & --- & --- & --- \\
~ & 1.00 & $-0.35\compactpm0.0036$ & $0.21\compactpm0.0046$ & $-0.89\compactpm0.0042$ & $-0.74\compactpm0.0036$ & $-0.49\compactpm0.0028$ & $-0.30\compactpm0.0030$ & $-0.19\compactpm0.0024$ & --- & --- \\
~ & 2.00 & $-0.86\compactpm0.0036$ & $-0.85\compactpm0.0032$ & $-1.23\compactpm0.0036$ & $-0.92\compactpm0.0034$ & $-0.75\compactpm0.0024$ & $-0.62\compactpm0.0027$ & $-0.49\compactpm0.0029$ & $-0.31\compactpm0.0020$ & $-0.08\compactpm0.0025$ \\
~ & 3.00 & $-0.78\compactpm0.0034$ & $-1.09\compactpm0.0048$ & $-1.22\compactpm0.0043$ & $-0.90\compactpm0.0029$ & $-0.69\compactpm0.0026$ & $-0.56\compactpm0.0019$ & $-0.42\compactpm0.0025$ & $-0.32\compactpm0.0023$ & $-0.19\compactpm0.0021$ \\
~ & 4.00 & $-0.69\compactpm0.0033$ & $-1.18\compactpm0.0052$ & $-1.22\compactpm0.0047$ & $-0.87\compactpm0.0030$ & $-0.66\compactpm0.0030$ & $-0.49\compactpm0.0026$ & $-0.41\compactpm0.0024$ & $-0.30\compactpm0.0021$ & $-0.19\compactpm0.0018$ \\
~ & 5.00 & $-0.63\compactpm0.0032$ & $-1.23\compactpm0.0049$ & $-1.20\compactpm0.0043$ & $-0.84\compactpm0.0036$ & $-0.64\compactpm0.0033$ & $-0.50\compactpm0.0024$ & $-0.38\compactpm0.0023$ & $-0.26\compactpm0.0025$ & $-0.17\compactpm0.0025$ \\
~ & 6.00 & $-0.59\compactpm0.0028$ & $-1.26\compactpm0.0053$ & $-1.21\compactpm0.0041$ & $-0.81\compactpm0.0035$ & $-0.62\compactpm0.0029$ & $-0.49\compactpm0.20$ & $-0.37\compactpm0.0029$ & $-0.25\compactpm0.0026$ & $-0.15\compactpm0.0025$ \\
~ & 7.00 & $-0.55\compactpm0.0024$ & $-1.27\compactpm0.0048$ & $-1.18\compactpm0.0033$ & $-0.83\compactpm0.0034$ & $-0.60\compactpm0.0023$ & $-0.46\compactpm0.0030$ & $-0.36\compactpm0.0019$ & $-0.24\compactpm0.0024$ & $-0.14\compactpm0.0023$ \\
~ & 8.00 & $-0.52\compactpm0.0019$ & $-1.30\compactpm0.0049$ & $-1.20\compactpm0.0045$ & $-0.82\compactpm0.0035$ & $-0.60\compactpm0.0031$ & $-0.46\compactpm0.0032$ & $-0.35\compactpm0.0029$ & $-0.23\compactpm0.0025$ & $-0.15\compactpm0.0021$ \\
~ & 9.00 & $-0.50\compactpm0.0018$ & $-1.29\compactpm0.20$ & $-1.19\compactpm0.0030$ & $-0.82\compactpm0.0034$ & $-0.59\compactpm0.0025$ & $-0.47\compactpm0.0027$ & $-0.34\compactpm0.025$ & $-0.22\compactpm0.0027$ & $-0.11\compactpm0.0014$ \\
~ & 10.00 & $-0.48\compactpm0.0017$ & $-1.30\compactpm0.0034$ & $-1.18\compactpm0.0027$ & $-0.82\compactpm0.0035$ & $-0.59\compactpm0.0034$ & $-0.44\compactpm0.0029$ & $-0.34\compactpm0.0028$ & $-0.22\compactpm0.0027$ & $-0.11\compactpm0.0025$ \\
\hline
\multirow{12}{*}{$\begin{array}{c} r_{W2,3} \end{array}$} & 0.50 & $6.26\compactpm0.010$ & $6.26\compactpm0.010$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $17.83\compactpm0.035$ & $20.13\compactpm0.046$ & $17.34\compactpm0.029$ & $8.30\compactpm0.020$ & $3.04\compactpm0.010$ & --- & --- & --- & --- \\
~ & 1.00 & $18.40\compactpm0.041$ & $20.23\compactpm0.048$ & $19.86\compactpm0.045$ & $17.97\compactpm0.047$ & $13.22\compactpm0.045$ & $6.59\compactpm0.030$ & $2.56\compactpm0.017$ & --- & --- \\
~ & 2.00 & $11.18\compactpm0.036$ & $14.71\compactpm0.030$ & $10.80\compactpm0.022$ & $9.58\compactpm0.022$ & $9.80\compactpm0.033$ & $10.62\compactpm0.038$ & $12.47\compactpm0.069$ & $14.70\compactpm0.14$ & $5.59\compactpm0.097$ \\
~ & 3.00 & $8.49\compactpm0.037$ & $12.84\compactpm0.033$ & $8.79\compactpm0.021$ & $7.23\compactpm0.019$ & $6.83\compactpm0.023$ & $6.93\compactpm0.030$ & $7.60\compactpm0.046$ & $10.11\compactpm0.10$ & $13.94\compactpm0.29$ \\
~ & 4.00 & $7.20\compactpm0.057$ & $12.10\compactpm0.033$ & $7.93\compactpm0.020$ & $6.20\compactpm0.017$ & $5.75\compactpm0.018$ & $5.61\compactpm0.024$ & $5.86\compactpm0.025$ & $7.12\compactpm0.073$ & $12.55\compactpm0.34$ \\
~ & 5.00 & $6.56\compactpm0.071$ & $11.59\compactpm0.032$ & $7.39\compactpm0.018$ & $5.76\compactpm0.017$ & $5.24\compactpm0.019$ & $4.98\compactpm0.021$ & $5.04\compactpm0.027$ & $5.73\compactpm0.060$ & $9.65\compactpm0.37$ \\
~ & 6.00 & $6.14\compactpm0.073$ & $11.26\compactpm0.028$ & $7.09\compactpm0.017$ & $5.41\compactpm0.015$ & $4.82\compactpm0.015$ & $4.67\compactpm0.25$ & $4.66\compactpm0.032$ & $5.10\compactpm0.059$ & $8.74\compactpm0.40$ \\
~ & 7.00 & $5.78\compactpm0.097$ & $11.00\compactpm0.026$ & $6.91\compactpm0.016$ & $5.28\compactpm0.015$ & $4.65\compactpm0.012$ & $4.35\compactpm0.021$ & $4.32\compactpm0.029$ & $4.56\compactpm0.052$ & $7.78\compactpm0.40$ \\
~ & 8.00 & $5.62\compactpm0.11$ & $10.99\compactpm0.020$ & $6.71\compactpm0.016$ & $5.07\compactpm0.014$ & $4.49\compactpm0.016$ & $4.18\compactpm0.020$ & $4.14\compactpm0.028$ & $4.26\compactpm0.056$ & $6.93\compactpm0.49$ \\
~ & 9.00 & $5.39\compactpm0.13$ & $10.66\compactpm0.76$ & $6.57\compactpm0.011$ & $4.96\compactpm0.013$ & $4.34\compactpm0.017$ & $4.01\compactpm0.020$ & $3.92\compactpm0.15$ & $4.07\compactpm0.046$ & $6.54\compactpm0.46$ \\
~ & 10.00 & $5.20\compactpm0.14$ & $10.60\compactpm0.019$ & $6.51\compactpm0.0099$ & $4.87\compactpm0.014$ & $4.23\compactpm0.016$ & $3.94\compactpm0.018$ & $3.81\compactpm0.024$ & $3.95\compactpm0.046$ & $6.20\compactpm0.56$ \\
\hline
\multirow{12}{*}{$\begin{array}{c} r_{W2, W2} \end{array}$} & 0.50 & $4.12\compactpm0.0045$ & $4.12\compactpm0.0045$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $19.09\compactpm0.023$ & $16.09\compactpm0.022$ & $25.32\compactpm0.032$ & $19.15\compactpm0.029$ & $9.66\compactpm0.018$ & --- & --- & --- & --- \\
~ & 1.00 & $27.64\compactpm0.036$ & $16.49\compactpm0.024$ & $29.83\compactpm0.045$ & $43.76\compactpm0.067$ & $47.07\compactpm0.066$ & $32.05\compactpm0.056$ & $15.75\compactpm0.030$ & --- & --- \\
~ & 2.00 & $38.97\compactpm0.055$ & $12.11\compactpm0.016$ & $16.44\compactpm0.026$ & $23.65\compactpm0.034$ & $35.85\compactpm0.046$ & $53.48\compactpm0.073$ & $92.12\compactpm0.14$ & $187.79\compactpm0.23$ & $124.61\compactpm0.20$ \\
~ & 3.00 & $50.03\compactpm0.077$ & $10.56\compactpm0.017$ & $13.33\compactpm0.022$ & $17.96\compactpm0.029$ & $24.96\compactpm0.037$ & $35.01\compactpm0.041$ & $56.57\compactpm0.083$ & $134.78\compactpm0.18$ & $414.53\compactpm0.55$ \\
~ & 4.00 & $62.74\compactpm0.10$ & $9.98\compactpm0.019$ & $12.11\compactpm0.025$ & $15.40\compactpm0.026$ & $21.04\compactpm0.037$ & $28.15\compactpm0.046$ & $44.14\compactpm0.056$ & $96.29\compactpm0.13$ & $462.70\compactpm0.62$ \\
~ & 5.00 & $77.23\compactpm0.12$ & $9.60\compactpm0.016$ & $11.31\compactpm0.021$ & $14.29\compactpm0.027$ & $19.26\compactpm0.034$ & $25.08\compactpm0.038$ & $37.64\compactpm0.053$ & $78.56\compactpm0.12$ & $467.36\compactpm0.71$ \\
~ & 6.00 & $93.37\compactpm0.13$ & $9.34\compactpm0.018$ & $10.86\compactpm0.021$ & $13.40\compactpm0.026$ & $17.52\compactpm0.026$ & $23.61\compactpm2.4$ & $34.81\compactpm0.060$ & $69.22\compactpm0.11$ & $481.91\compactpm0.75$ \\
~ & 7.00 & $110.22\compactpm0.15$ & $9.14\compactpm0.016$ & $10.53\compactpm0.017$ & $13.14\compactpm0.023$ & $17.09\compactpm0.030$ & $21.95\compactpm0.041$ & $32.33\compactpm0.050$ & $62.71\compactpm0.099$ & $502.54\compactpm0.78$ \\
~ & 8.00 & $128.19\compactpm0.16$ & $9.13\compactpm0.014$ & $10.28\compactpm0.022$ & $12.62\compactpm0.024$ & $16.38\compactpm0.029$ & $21.04\compactpm0.040$ & $30.82\compactpm0.057$ & $58.36\compactpm0.10$ & $537.28\compactpm0.70$ \\
~ & 9.00 & $147.44\compactpm0.19$ & $8.84\compactpm0.95$ & $10.05\compactpm0.015$ & $12.34\compactpm0.022$ & $15.83\compactpm0.029$ & $20.34\compactpm0.037$ & $29.30\compactpm0.054$ & $55.29\compactpm0.092$ & $574.84\compactpm0.69$ \\
~ & 10.00 & $167.98\compactpm0.20$ & $8.82\compactpm0.011$ & $9.97\compactpm0.013$ & $12.12\compactpm0.024$ & $15.49\compactpm0.031$ & $19.91\compactpm0.040$ & $28.55\compactpm0.053$ & $53.34\compactpm0.091$ & $602.51\compactpm1.0$ \\
\hline
\multirow{12}{*}{$\begin{array}{c} r_{3,3} \end{array}$} & 0.50 & $2.45\compactpm0.0033$ & $2.45\compactpm0.0033$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $4.85\compactpm0.0076$ & $6.63\compactpm0.011$ & $3.05\compactpm0.0062$ & $0.91\compactpm0.0043$ & $0.24\compactpm0.0035$ & --- & --- & --- & --- \\
~ & 1.00 & $4.07\compactpm0.0074$ & $6.52\compactpm0.011$ & $3.38\compactpm0.0075$ & $1.87\compactpm0.0059$ & $0.93\compactpm0.0041$ & $0.34\compactpm0.0042$ & $0.10\compactpm0.0034$ & --- & --- \\
~ & 2.00 & $1.68\compactpm0.0050$ & $4.67\compactpm0.0073$ & $1.80\compactpm0.0050$ & $0.95\compactpm0.0043$ & $0.69\compactpm0.0031$ & $0.53\compactpm0.0036$ & $0.43\compactpm0.0038$ & $0.30\compactpm0.0028$ & $0.06\compactpm0.0036$ \\
~ & 3.00 & $1.08\compactpm0.0046$ & $4.10\compactpm0.0086$ & $1.45\compactpm0.0056$ & $0.73\compactpm0.0037$ & $0.47\compactpm0.0034$ & $0.35\compactpm0.0025$ & $0.24\compactpm0.0032$ & $0.18\compactpm0.0029$ & $0.13\compactpm0.0030$ \\
~ & 4.00 & $0.82\compactpm0.0044$ & $3.80\compactpm0.0090$ & $1.30\compactpm0.0058$ & $0.63\compactpm0.0037$ & $0.40\compactpm0.0039$ & $0.25\compactpm0.0033$ & $0.20\compactpm0.0031$ & $0.14\compactpm0.0028$ & $0.10\compactpm0.0027$ \\
~ & 5.00 & $0.67\compactpm0.0041$ & $3.67\compactpm0.0075$ & $1.22\compactpm0.0052$ & $0.57\compactpm0.0042$ & $0.37\compactpm0.0040$ & $0.25\compactpm0.0030$ & $0.17\compactpm0.0030$ & $0.10\compactpm0.0032$ & $0.07\compactpm0.0035$ \\
~ & 6.00 & $0.59\compactpm0.0036$ & $3.57\compactpm0.0084$ & $1.18\compactpm0.0050$ & $0.52\compactpm0.0043$ & $0.33\compactpm0.0035$ & $0.24\compactpm0.25$ & $0.16\compactpm0.0036$ & $0.09\compactpm0.0034$ & $0.05\compactpm0.0033$ \\
~ & 7.00 & $0.53\compactpm0.0030$ & $3.48\compactpm0.0072$ & $1.13\compactpm0.0042$ & $0.54\compactpm0.0040$ & $0.31\compactpm0.0030$ & $0.20\compactpm0.0037$ & $0.15\compactpm0.0026$ & $0.09\compactpm0.0032$ & $0.05\compactpm0.0032$ \\
~ & 8.00 & $0.49\compactpm0.0026$ & $3.49\compactpm0.0066$ & $1.12\compactpm0.0055$ & $0.52\compactpm0.0041$ & $0.30\compactpm0.0038$ & $0.20\compactpm0.0038$ & $0.14\compactpm0.0038$ & $0.08\compactpm0.0035$ & $0.06\compactpm0.0026$ \\
~ & 9.00 & $0.45\compactpm0.0025$ & $3.36\compactpm0.47$ & $1.09\compactpm0.0035$ & $0.50\compactpm0.0039$ & $0.29\compactpm0.0031$ & $0.20\compactpm0.0034$ & $0.13\compactpm0.049$ & $0.07\compactpm0.0035$ & $0.04\compactpm0.0020$ \\
~ & 10.00 & $0.43\compactpm0.0023$ & $3.36\compactpm0.0057$ & $1.07\compactpm0.0033$ & $0.50\compactpm0.0042$ & $0.29\compactpm0.0041$ & $0.18\compactpm0.0038$ & $0.13\compactpm0.0037$ & $0.07\compactpm0.0036$ & $0.04\compactpm0.0035$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccccccc}
\toprule
\textbf{Coeff.} & \shortstack{$\boldsymbol{\sqrt{s}}$\\[-1pt] [TeV]} & \textbf{Total} & \textbf{0--350} & \textbf{350--450} & \textbf{450--550} & \textbf{550--650} & \textbf{650--750} & \textbf{750--950} & \textbf{950--1350} & \textbf{1350}\,{\raisebox{0.2ex}{\tiny$\boldsymbol{+}$}} \\
\midrule
\multirow{13}{*}{$\sigma_{\mathrm{SM}}\,[\mathrm{ab}]$} & 0.35 & \pair{1.8}{-7}{1.4}{-10} & \pair{1.8}{-7}{1.4}{-10} & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & \pair{4.3}{-4}{3.7}{-7} & \pair{4.1}{-4}{4.0}{-7} & \pair{1.9}{-5}{1.9}{-8} & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & \pair{6.9}{-3}{8.6}{-6} & \pair{3.9}{-3}{3.3}{-6} & \pair{2.3}{-3}{1.8}{-6} & \pair{5.6}{-4}{7.1}{-7} & \pair{5.8}{-5}{6.5}{-8} & \pair{1.1}{-7}{7.5}{-11} & --- & --- & --- \\
~ & 1.00 & \pair{2.6}{-2}{3.5}{-5} & \pair{9.8}{-3}{7.6}{-6} & \pair{9.1}{-3}{1.3}{-5} & \pair{4.7}{-3}{6.1}{-6} & \pair{1.8}{-3}{2.2}{-6} & \pair{4.9}{-4}{4.8}{-7} & \pair{9.8}{-5}{1.0}{-7} & --- & --- \\
~ & 2.00 & \pair{2.1}{-1}{2.4}{-4} & \pair{3.5}{-2}{3.9}{-5} & \pair{4.9}{-2}{5.9}{-5} & \pair{4.2}{-2}{4.7}{-5} & \pair{3.1}{-2}{1.8}{-5} & \pair{2.1}{-2}{1.6}{-5} & \pair{2.2}{-2}{1.8}{-5} & \pair{1.1}{-2}{1.5}{-5} & \pair{8.9}{-4}{1.2}{-6} \\
~ & 3.00 & \pair{4.9}{-1}{5.3}{-4} & \pair{5.6}{-2}{6.5}{-5} & \pair{8.4}{-2}{8.3}{-5} & \pair{8.0}{-2}{8.6}{-5} & \pair{6.6}{-2}{7.4}{-5} & \pair{5.1}{-2}{5.5}{-5} & \pair{6.8}{-2}{4.8}{-3} & \pair{5.7}{-2}{3.3}{-5} & \pair{1.9}{-2}{2.2}{-5} \\
~ & 4.00 & \pair{7.7}{-1}{9.3}{-4} & \pair{7.1}{-2}{8.3}{-5} & \pair{1.1}{-1}{1.3}{-4} & \pair{1.1}{-1}{1.4}{-4} & \pair{9.6}{-2}{1.2}{-4} & \pair{7.9}{-2}{1.0}{-4} & \pair{1.1}{-1}{1.2}{-4} & \pair{1.2}{-1}{9.2}{-5} & \pair{6.7}{-2}{7.8}{-5} \\
~ & 5.00 & \pair{1.1}{0}{1.5}{-3} & \pair{8.3}{-2}{8.1}{-5} & \pair{1.3}{-1}{1.6}{-4} & \pair{1.4}{-1}{1.9}{-4} & \pair{1.2}{-1}{1.4}{-4} & \pair{1.0}{-1}{1.1}{-4} & \pair{1.5}{-1}{9.2}{-5} & \pair{1.7}{-1}{2.1}{-4} & \pair{1.4}{-1}{1.7}{-4} \\
~ & 6.00 & \pair{1.3}{0}{1.8}{-3} & \pair{9.3}{-2}{6.9}{-5} & \pair{1.5}{-1}{1.9}{-4} & \pair{1.6}{-1}{1.1}{-4} & \pair{1.5}{-1}{1.8}{-4} & \pair{1.2}{-1}{1.5}{-4} & \pair{1.9}{-1}{2.4}{-4} & \pair{2.3}{-1}{2.6}{-4} & \pair{2.3}{-1}{3.2}{-4} \\
~ & 7.00 & \pair{1.6}{0}{1.7}{-3} & \pair{1.0}{-1}{8.0}{-5} & \pair{1.7}{-1}{2.5}{-4} & \pair{1.8}{-1}{1.6}{-4} & \pair{1.6}{-1}{2.1}{-4} & \pair{1.4}{-1}{1.9}{-4} & \pair{2.3}{-1}{2.4}{-4} & \pair{2.8}{-1}{2.0}{-4} & \pair{3.3}{-1}{4.8}{-4} \\
~ & 8.00 & \pair{1.9}{0}{1.3}{-3} & \pair{1.1}{-1}{9.4}{-5} & \pair{1.8}{-1}{2.0}{-4} & \pair{1.9}{-1}{2.6}{-4} & \pair{1.8}{-1}{2.4}{-4} & \pair{1.6}{-1}{2.1}{-4} & \pair{2.5}{-1}{2.5}{-2} & \pair{3.2}{-1}{3.4}{-2} & \pair{4.4}{-1}{6.7}{-4} \\
~ & 9.00 & \pair{2.1}{0}{1.5}{-3} & \pair{1.1}{-1}{9.7}{-5} & \pair{1.9}{-1}{1.9}{-2} & \pair{2.1}{-1}{2.8}{-2} & \pair{2.0}{-1}{2.6}{-4} & \pair{1.7}{-1}{2.5}{-4} & \pair{2.8}{-1}{3.9}{-4} & \pair{3.7}{-1}{5.1}{-4} & \pair{5.5}{-1}{8.2}{-4} \\
~ & 10.00 & \pair{2.3}{0}{1.7}{-3} & \pair{1.2}{-1}{1.1}{-4} & \pair{2.0}{-1}{1.6}{-4} & \pair{2.2}{-1}{1.6}{-4} & \pair{2.1}{-1}{2.0}{-4} & \pair{1.9}{-1}{2.3}{-4} & \pair{3.0}{-1}{4.0}{-4} & \pair{4.0}{-1}{5.5}{-4} & \pair{6.6}{-1}{9.3}{-4} \\
\hline
\multirow{13}{*}{$r_{W2}$} & 0.35 & $2.08\compactpm0.0037$ & $2.08\compactpm0.0037$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.79\compactpm0.0050$ & $0.80\compactpm0.0050$ & $0.90\compactpm0.0083$ & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $-2.19\compactpm0.0071$ & $-1.58\compactpm0.0051$ & $-3.08\compactpm0.0075$ & $-3.04\compactpm0.010$ & $-1.49\compactpm0.017$ & $0.54\compactpm0.0065$ & --- & --- & --- \\
~ & 1.00 & $-3.21\compactpm0.0083$ & $-2.19\compactpm0.0051$ & $-3.62\compactpm0.0071$ & $-4.12\compactpm0.0094$ & $-4.42\compactpm0.013$ & $-4.12\compactpm0.018$ & $-2.32\compactpm0.022$ & --- & --- \\
~ & 2.00 & $-4.12\compactpm0.010$ & $-2.55\compactpm0.0040$ & $-3.71\compactpm0.0057$ & $-4.09\compactpm0.0072$ & $-4.46\compactpm0.0087$ & $-4.86\compactpm0.0083$ & $-5.47\compactpm0.013$ & $-6.70\compactpm0.036$ & $-6.87\compactpm0.095$ \\
~ & 3.00 & $-4.39\compactpm0.013$ & $-2.55\compactpm0.0060$ & $-3.65\compactpm0.0047$ & $-3.99\compactpm0.0068$ & $-4.29\compactpm0.0088$ & $-4.59\compactpm0.011$ & $-5.10\compactpm0.29$ & $-6.15\compactpm0.024$ & $-8.43\compactpm0.071$ \\
~ & 4.00 & $-4.56\compactpm0.018$ & $-2.56\compactpm0.0060$ & $-3.63\compactpm0.0067$ & $-3.94\compactpm0.0074$ & $-4.20\compactpm0.0098$ & $-4.51\compactpm0.012$ & $-4.91\compactpm0.014$ & $-5.82\compactpm0.025$ & $-8.08\compactpm0.097$ \\
~ & 5.00 & $-4.70\compactpm0.026$ & $-2.57\compactpm0.0048$ & $-3.62\compactpm0.0070$ & $-3.88\compactpm0.0076$ & $-4.17\compactpm0.0096$ & $-4.45\compactpm0.0091$ & $-4.80\compactpm0.015$ & $-5.57\compactpm0.025$ & $-7.89\compactpm0.10$ \\
~ & 6.00 & $-4.80\compactpm0.031$ & $-2.59\compactpm0.0058$ & $-3.63\compactpm0.0069$ & $-3.91\compactpm0.0073$ & $-4.07\compactpm0.0078$ & $-4.37\compactpm0.012$ & $-4.71\compactpm0.016$ & $-5.42\compactpm0.026$ & $-7.82\compactpm0.12$ \\
~ & 7.00 & $-4.89\compactpm0.038$ & $-2.56\compactpm0.0048$ & $-3.58\compactpm0.0057$ & $-3.87\compactpm0.0080$ & $-4.09\compactpm0.010$ & $-4.36\compactpm0.012$ & $-4.66\compactpm0.015$ & $-5.37\compactpm0.027$ & $-7.71\compactpm0.14$ \\
~ & 8.00 & $-4.98\compactpm0.049$ & $-2.57\compactpm0.0035$ & $-3.59\compactpm0.0071$ & $-3.85\compactpm0.0085$ & $-4.09\compactpm0.0090$ & $-4.29\compactpm0.012$ & $-4.62\compactpm0.35$ & $-5.30\compactpm0.46$ & $-7.42\compactpm0.14$ \\
~ & 9.00 & $-5.04\compactpm0.059$ & $-2.58\compactpm0.0035$ & $-3.59\compactpm0.26$ & $-3.90\compactpm0.39$ & $-4.07\compactpm0.0092$ & $-4.27\compactpm0.012$ & $-4.60\compactpm0.0097$ & $-5.20\compactpm0.026$ & $-7.60\compactpm0.15$ \\
~ & 10.00 & $-5.10\compactpm0.064$ & $-2.57\compactpm0.0039$ & $-3.60\compactpm0.0040$ & $-3.85\compactpm0.0062$ & $-4.07\compactpm0.0086$ & $-4.28\compactpm0.010$ & $-4.60\compactpm0.016$ & $-5.19\compactpm0.024$ & $-7.58\compactpm0.17$ \\
\hline
\multirow{13}{*}{$r_3$} & 0.35 & $1.97\compactpm0.0016$ & $1.97\compactpm0.0016$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.60\compactpm0.0025$ & $0.60\compactpm0.0027$ & $0.35\compactpm0.0026$ & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $-0.93\compactpm0.0042$ & $-0.89\compactpm0.0041$ & $-1.06\compactpm0.0025$ & $-0.66\compactpm0.0035$ & $-0.23\compactpm0.0023$ & $0.06\compactpm0.0013$ & --- & --- & --- \\
~ & 1.00 & $-1.10\compactpm0.0042$ & $-1.25\compactpm0.0033$ & $-1.21\compactpm0.0038$ & $-0.85\compactpm0.0035$ & $-0.62\compactpm0.0032$ & $-0.42\compactpm0.0021$ & $-0.19\compactpm0.0021$ & --- & --- \\
~ & 2.00 & $-0.87\compactpm0.0031$ & $-1.46\compactpm0.0038$ & $-1.23\compactpm0.0037$ & $-0.83\compactpm0.12$ & $-0.62\compactpm0.0013$ & $-0.49\compactpm0.0015$ & $-0.38\compactpm0.0018$ & $-0.27\compactpm0.0023$ & $-0.16\compactpm0.0024$ \\
~ & 3.00 & $-0.72\compactpm0.0028$ & $-1.45\compactpm0.0052$ & $-1.20\compactpm0.0029$ & $-0.81\compactpm0.0029$ & $-0.59\compactpm0.0026$ & $-0.46\compactpm0.0024$ & $-0.35\compactpm0.096$ & $-0.24\compactpm0.11$ & $-0.15\compactpm0.0023$ \\
~ & 4.00 & $-0.63\compactpm0.0030$ & $-1.44\compactpm0.0050$ & $-1.19\compactpm0.0032$ & $-0.80\compactpm0.0030$ & $-0.57\compactpm0.0030$ & $-0.45\compactpm0.0028$ & $-0.33\compactpm0.0021$ & $-0.22\compactpm0.0014$ & $-0.14\compactpm0.0024$ \\
~ & 5.00 & $-0.57\compactpm0.0035$ & $-1.48\compactpm0.0051$ & $-1.18\compactpm0.0040$ & $-0.79\compactpm0.0035$ & $-0.57\compactpm0.0024$ & $-0.44\compactpm0.0023$ & $-0.33\compactpm0.0012$ & $-0.21\compactpm0.0023$ & $-0.12\compactpm0.0022$ \\
~ & 6.00 & $-0.53\compactpm0.0034$ & $-1.47\compactpm0.0038$ & $-1.19\compactpm0.0041$ & $-0.79\compactpm0.0024$ & $-0.55\compactpm0.0028$ & $-0.43\compactpm0.0028$ & $-0.31\compactpm0.0025$ & $-0.20\compactpm0.0023$ & $-0.10\compactpm0.0025$ \\
~ & 7.00 & $-0.50\compactpm0.0026$ & $-1.46\compactpm0.0037$ & $-1.17\compactpm0.0047$ & $-0.79\compactpm0.0029$ & $-0.55\compactpm0.0031$ & $-0.42\compactpm0.0031$ & $-0.31\compactpm0.0024$ & $-0.21\compactpm0.0014$ & $-0.10\compactpm0.0024$ \\
~ & 8.00 & $-0.47\compactpm0.0018$ & $-1.47\compactpm0.20$ & $-1.18\compactpm0.0039$ & $-0.78\compactpm0.0035$ & $-0.55\compactpm0.022$ & $-0.43\compactpm0.0029$ & $-0.31\compactpm0.13$ & $-0.19\compactpm0.13$ & $-0.09\compactpm0.0027$ \\
~ & 9.00 & $-0.45\compactpm0.0016$ & $-1.48\compactpm0.0032$ & $-1.17\compactpm0.21$ & $-0.78\compactpm0.33$ & $-0.56\compactpm0.0031$ & $-0.41\compactpm0.0031$ & $-0.31\compactpm0.0028$ & $-0.20\compactpm0.0026$ & $-0.09\compactpm0.0028$ \\
~ & 10.00 & $-0.43\compactpm0.0017$ & $-1.47\compactpm0.0035$ & $-1.18\compactpm0.0024$ & $-0.78\compactpm0.0023$ & $-0.55\compactpm0.0022$ & $-0.43\compactpm0.0028$ & $-0.31\compactpm0.026$ & $-0.19\compactpm0.021$ & $-0.08\compactpm0.0026$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{W2,3} \end{array}$} & 0.35 & $5.81\compactpm0.016$ & $5.81\compactpm0.016$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $13.76\compactpm0.027$ & $13.80\compactpm0.028$ & $12.68\compactpm0.030$ & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $12.63\compactpm0.025$ & $13.96\compactpm0.028$ & $11.18\compactpm0.020$ & $10.83\compactpm0.024$ & $9.73\compactpm0.033$ & $3.90\compactpm0.014$ & --- & --- & --- \\
~ & 1.00 & $10.03\compactpm0.021$ & $12.64\compactpm0.025$ & $8.93\compactpm0.018$ & $8.06\compactpm0.018$ & $8.51\compactpm0.025$ & $9.27\compactpm0.033$ & $8.18\compactpm0.038$ & --- & --- \\
~ & 2.00 & $6.33\compactpm0.016$ & $10.60\compactpm0.018$ & $6.68\compactpm0.012$ & $5.24\compactpm0.012$ & $4.85\compactpm0.013$ & $4.82\compactpm0.013$ & $5.13\compactpm0.021$ & $6.49\compactpm0.051$ & $8.71\compactpm0.14$ \\
~ & 3.00 & $5.23\compactpm0.019$ & $10.00\compactpm0.024$ & $6.09\compactpm0.012$ & $4.70\compactpm0.010$ & $4.15\compactpm0.012$ & $3.96\compactpm0.015$ & $4.01\compactpm0.14$ & $4.46\compactpm0.032$ & $6.43\compactpm0.10$ \\
~ & 4.00 & $4.69\compactpm0.027$ & $9.76\compactpm0.024$ & $5.88\compactpm0.013$ & $4.45\compactpm0.0097$ & $3.88\compactpm0.013$ & $3.64\compactpm0.016$ & $3.56\compactpm0.021$ & $3.75\compactpm0.028$ & $5.14\compactpm0.14$ \\
~ & 5.00 & $4.40\compactpm0.039$ & $9.65\compactpm0.024$ & $5.78\compactpm0.013$ & $4.27\compactpm0.011$ & $3.74\compactpm0.013$ & $3.50\compactpm0.010$ & $3.33\compactpm0.019$ & $3.37\compactpm0.036$ & $4.46\compactpm0.15$ \\
~ & 6.00 & $4.17\compactpm0.050$ & $9.62\compactpm0.024$ & $5.66\compactpm0.011$ & $4.24\compactpm0.011$ & $3.61\compactpm0.012$ & $3.36\compactpm0.015$ & $3.17\compactpm0.020$ & $3.11\compactpm0.034$ & $4.27\compactpm0.18$ \\
~ & 7.00 & $4.07\compactpm0.056$ & $9.48\compactpm0.019$ & $5.60\compactpm0.0096$ & $4.16\compactpm0.011$ & $3.54\compactpm0.012$ & $3.29\compactpm0.015$ & $3.09\compactpm0.021$ & $3.08\compactpm0.037$ & $3.97\compactpm0.21$ \\
~ & 8.00 & $3.95\compactpm0.068$ & $9.45\compactpm0.014$ & $5.59\compactpm0.012$ & $4.12\compactpm0.010$ & $3.52\compactpm0.13$ & $3.19\compactpm0.014$ & $3.02\compactpm0.10$ & $2.96\compactpm0.11$ & $3.50\compactpm0.19$ \\
~ & 9.00 & $3.81\compactpm0.084$ & $9.56\compactpm0.015$ & $5.56\compactpm0.35$ & $4.15\compactpm0.35$ & $3.47\compactpm0.011$ & $3.16\compactpm0.014$ & $2.98\compactpm0.014$ & $2.86\compactpm0.034$ & $3.58\compactpm0.22$ \\
~ & 10.00 & $3.75\compactpm0.089$ & $9.55\compactpm0.016$ & $5.55\compactpm0.0074$ & $4.07\compactpm0.0066$ & $3.48\compactpm0.0095$ & $3.14\compactpm0.011$ & $2.95\compactpm0.15$ & $2.80\compactpm0.13$ & $3.43\compactpm0.24$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{W2, W2} \end{array}$} & 0.35 & $3.07\compactpm0.0050$ & $3.07\compactpm0.0050$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $10.29\compactpm0.013$ & $10.06\compactpm0.014$ & $15.88\compactpm0.021$ & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $14.13\compactpm0.024$ & $11.11\compactpm0.014$ & $16.39\compactpm0.019$ & $25.57\compactpm0.039$ & $32.53\compactpm0.047$ & $17.17\compactpm0.016$ & --- & --- & --- \\
~ & 1.00 & $15.08\compactpm0.026$ & $10.23\compactpm0.013$ & $13.40\compactpm0.024$ & $19.60\compactpm0.032$ & $30.38\compactpm0.046$ & $45.26\compactpm0.054$ & $52.19\compactpm0.068$ & --- & --- \\
~ & 2.00 & $20.15\compactpm0.031$ & $8.72\compactpm0.013$ & $10.16\compactpm0.017$ & $13.01\compactpm0.020$ & $17.66\compactpm0.019$ & $24.24\compactpm0.024$ & $37.84\compactpm0.038$ & $82.01\compactpm0.13$ & $196.45\compactpm0.30$ \\
~ & 3.00 & $26.85\compactpm0.038$ & $8.20\compactpm0.016$ & $9.31\compactpm0.013$ & $11.64\compactpm0.018$ & $15.18\compactpm0.024$ & $19.94\compactpm0.029$ & $29.57\compactpm2.3$ & $59.23\compactpm0.053$ & $184.10\compactpm0.24$ \\
~ & 4.00 & $34.44\compactpm0.053$ & $8.03\compactpm0.016$ & $9.01\compactpm0.017$ & $11.06\compactpm0.020$ & $14.17\compactpm0.026$ & $18.45\compactpm0.033$ & $26.45\compactpm0.037$ & $50.35\compactpm0.061$ & $183.50\compactpm0.27$ \\
~ & 5.00 & $42.71\compactpm0.078$ & $7.95\compactpm0.012$ & $8.80\compactpm0.018$ & $10.63\compactpm0.021$ & $13.71\compactpm0.024$ & $17.67\compactpm0.027$ & $24.87\compactpm0.030$ & $45.71\compactpm0.072$ & $190.68\compactpm0.29$ \\
~ & 6.00 & $51.64\compactpm0.089$ & $7.95\compactpm0.013$ & $8.75\compactpm0.018$ & $10.63\compactpm0.016$ & $13.10\compactpm0.022$ & $16.99\compactpm0.031$ & $23.75\compactpm0.042$ & $42.97\compactpm0.067$ & $204.24\compactpm0.35$ \\
~ & 7.00 & $61.12\compactpm0.090$ & $7.82\compactpm0.012$ & $8.55\compactpm0.017$ & $10.38\compactpm0.018$ & $13.03\compactpm0.026$ & $16.66\compactpm0.032$ & $22.90\compactpm0.037$ & $41.63\compactpm0.056$ & $221.60\compactpm0.40$ \\
~ & 8.00 & $71.13\compactpm0.097$ & $7.83\compactpm0.010$ & $8.56\compactpm0.017$ & $10.22\compactpm0.022$ & $12.86\compactpm0.025$ & $16.20\compactpm0.031$ & $22.58\compactpm2.4$ & $40.45\compactpm4.5$ & $239.44\compactpm0.44$ \\
~ & 9.00 & $81.63\compactpm0.11$ & $7.92\compactpm0.010$ & $8.51\compactpm1.0$ & $10.36\compactpm1.7$ & $12.69\compactpm0.025$ & $15.98\compactpm0.033$ & $22.14\compactpm0.036$ & $39.01\compactpm0.072$ & $259.84\compactpm0.46$ \\
~ & 10.00 & $92.87\compactpm0.13$ & $7.92\compactpm0.011$ & $8.52\compactpm0.010$ & $10.13\compactpm0.014$ & $12.69\compactpm0.021$ & $15.89\compactpm0.028$ & $21.99\compactpm0.041$ & $38.44\compactpm0.068$ & $281.45\compactpm0.48$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{3,3} \end{array}$} & 0.35 & $2.76\compactpm0.0047$ & $2.76\compactpm0.0047$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $4.84\compactpm0.0070$ & $4.97\compactpm0.0078$ & $2.55\compactpm0.0055$ & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $3.37\compactpm0.0078$ & $4.59\compactpm0.0071$ & $1.94\compactpm0.0039$ & $1.16\compactpm0.0050$ & $0.73\compactpm0.0037$ & $0.22\compactpm0.0019$ & --- & --- & --- \\
~ & 1.00 & $2.26\compactpm0.0066$ & $4.09\compactpm0.0059$ & $1.52\compactpm0.0055$ & $0.83\compactpm0.0045$ & $0.60\compactpm0.0041$ & $0.47\compactpm0.0029$ & $0.32\compactpm0.0031$ & --- & --- \\
~ & 2.00 & $1.01\compactpm0.0042$ & $3.38\compactpm0.0066$ & $1.13\compactpm0.0046$ & $0.54\compactpm0.12$ & $0.34\compactpm0.0017$ & $0.24\compactpm0.0020$ & $0.18\compactpm0.0023$ & $0.13\compactpm0.0033$ & $0.10\compactpm0.0034$ \\
~ & 3.00 & $0.70\compactpm0.0037$ & $3.15\compactpm0.0077$ & $1.03\compactpm0.0036$ & $0.48\compactpm0.0035$ & $0.29\compactpm0.0032$ & $0.20\compactpm0.0030$ & $0.14\compactpm0.15$ & $0.09\compactpm0.11$ & $0.06\compactpm0.0031$ \\
~ & 4.00 & $0.57\compactpm0.0039$ & $3.06\compactpm0.0074$ & $0.99\compactpm0.0040$ & $0.45\compactpm0.0037$ & $0.27\compactpm0.0037$ & $0.19\compactpm0.0035$ & $0.13\compactpm0.0028$ & $0.07\compactpm0.0020$ & $0.04\compactpm0.0032$ \\
~ & 5.00 & $0.49\compactpm0.0046$ & $3.07\compactpm0.0070$ & $0.96\compactpm0.0047$ & $0.44\compactpm0.0042$ & $0.26\compactpm0.0031$ & $0.18\compactpm0.0030$ & $0.12\compactpm0.0016$ & $0.06\compactpm0.0031$ & $0.03\compactpm0.0031$ \\
~ & 6.00 & $0.44\compactpm0.0043$ & $3.03\compactpm0.0053$ & $0.97\compactpm0.0049$ & $0.45\compactpm0.0027$ & $0.23\compactpm0.0035$ & $0.16\compactpm0.0035$ & $0.10\compactpm0.0032$ & $0.06\compactpm0.0030$ & $0.02\compactpm0.0036$ \\
~ & 7.00 & $0.40\compactpm0.0033$ & $2.99\compactpm0.0052$ & $0.94\compactpm0.0056$ & $0.44\compactpm0.0033$ & $0.24\compactpm0.0038$ & $0.16\compactpm0.0038$ & $0.10\compactpm0.0030$ & $0.06\compactpm0.0019$ & $0.03\compactpm0.0035$ \\
~ & 8.00 & $0.37\compactpm0.0023$ & $3.00\compactpm0.20$ & $0.94\compactpm0.0045$ & $0.42\compactpm0.0042$ & $0.23\compactpm0.044$ & $0.16\compactpm0.0037$ & $0.10\compactpm0.20$ & $0.06\compactpm0.22$ & $0.02\compactpm0.0038$ \\
~ & 9.00 & $0.35\compactpm0.0021$ & $3.03\compactpm0.0051$ & $0.92\compactpm0.29$ & $0.42\compactpm0.40$ & $0.24\compactpm0.0038$ & $0.15\compactpm0.0039$ & $0.10\compactpm0.0037$ & $0.05\compactpm0.0036$ & $0.02\compactpm0.0039$ \\
~ & 10.00 & $0.33\compactpm0.0022$ & $3.03\compactpm0.0055$ & $0.93\compactpm0.0028$ & $0.42\compactpm0.0026$ & $0.23\compactpm0.0027$ & $0.16\compactpm0.0034$ & $0.10\compactpm0.051$ & $0.06\compactpm0.043$ & $0.02\compactpm0.0036$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccccccc}
\toprule
\textbf{Coeff.} & \shortstack{$\boldsymbol{\sqrt{s}}$\\[-1pt] [TeV]} & \textbf{Total} & \textbf{0--350} & \textbf{350--450} & \textbf{450--550} & \textbf{550--650} & \textbf{650--750} & \textbf{750--950} & \textbf{950--1350} & \textbf{1350}\,{\raisebox{0.2ex}{\tiny$\boldsymbol{+}$}} \\
\midrule
\multirow{13}{*}{$\sigma_{\mathrm{SM}}\,[\mathrm{ab}]$} & 0.35 & \pair{1.7}{-4}{1.6}{-7} & \pair{1.7}{-4}{1.6}{-7} & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & \pair{5.7}{-3}{5.7}{-6} & \pair{3.7}{-3}{4.1}{-6} & \pair{2.0}{-3}{2.1}{-6} & \pair{1.1}{-6}{1.2}{-9} & --- & --- & --- & --- & --- \\
~ & 0.75 & \pair{8.5}{-3}{7.2}{-6} & \pair{2.5}{-3}{1.8}{-6} & \pair{2.4}{-3}{2.1}{-6} & \pair{1.9}{-3}{2.5}{-6} & \pair{1.8}{-3}{1.9}{-6} & \pair{8.7}{-5}{1.2}{-7} & --- & --- & --- \\
~ & 1.00 & \pair{1.4}{-2}{8.2}{-6} & \pair{3.3}{-3}{3.0}{-6} & \pair{3.6}{-3}{3.3}{-6} & \pair{2.5}{-3}{1.9}{-6} & \pair{1.5}{-3}{1.6}{-6} & \pair{1.1}{-3}{1.4}{-6} & \pair{1.7}{-3}{2.0}{-6} & \pair{2.3}{-7}{2.5}{-10} & --- \\
~ & 2.00 & \pair{5.6}{-2}{6.2}{-5} & \pair{7.6}{-3}{1.0}{-5} & \pair{1.1}{-2}{1.4}{-5} & \pair{1.0}{-2}{1.2}{-5} & \pair{8.0}{-3}{1.0}{-5} & \pair{5.8}{-3}{7.3}{-6} & \pair{7.0}{-3}{9.5}{-6} & \pair{4.6}{-3}{5.8}{-6} & \pair{1.8}{-3}{1.6}{-6} \\
~ & 3.00 & \pair{1.1}{-1}{1.6}{-4} & \pair{1.1}{-2}{1.5}{-5} & \pair{1.7}{-2}{2.2}{-5} & \pair{1.7}{-2}{2.0}{-5} & \pair{1.4}{-2}{1.8}{-5} & \pair{1.2}{-2}{1.5}{-5} & \pair{1.6}{-2}{2.0}{-5} & \pair{1.6}{-2}{2.1}{-5} & \pair{7.9}{-3}{1.0}{-5} \\
~ & 4.00 & \pair{1.7}{-1}{2.4}{-4} & \pair{1.3}{-2}{1.6}{-5} & \pair{2.2}{-2}{2.9}{-5} & \pair{2.2}{-2}{2.6}{-5} & \pair{2.0}{-2}{2.4}{-5} & \pair{1.7}{-2}{2.2}{-5} & \pair{2.5}{-2}{2.8}{-5} & \pair{2.8}{-2}{3.0}{-5} & \pair{2.1}{-2}{2.6}{-5} \\
~ & 5.00 & \pair{2.2}{-1}{2.9}{-4} & \pair{1.5}{-2}{1.4}{-5} & \pair{2.5}{-2}{3.2}{-5} & \pair{2.6}{-2}{3.6}{-5} & \pair{2.4}{-2}{3.2}{-5} & \pair{2.1}{-2}{2.7}{-5} & \pair{3.2}{-2}{4.4}{-5} & \pair{3.8}{-2}{4.9}{-5} & \pair{3.9}{-2}{5.2}{-5} \\
~ & 6.00 & \pair{2.7}{-1}{3.1}{-4} & \pair{1.7}{-2}{1.3}{-5} & \pair{2.8}{-2}{2.3}{-5} & \pair{3.0}{-2}{3.6}{-5} & \pair{2.7}{-2}{3.7}{-5} & \pair{2.4}{-2}{3.2}{-5} & \pair{3.8}{-2}{5.0}{-5} & \pair{4.8}{-2}{5.8}{-5} & \pair{5.9}{-2}{7.7}{-5} \\
~ & 7.00 & \pair{3.2}{-1}{2.9}{-4} & \pair{1.8}{-2}{1.5}{-5} & \pair{3.1}{-2}{3.0}{-5} & \pair{3.3}{-2}{3.8}{-5} & \pair{3.0}{-2}{3.6}{-5} & \pair{2.7}{-2}{3.5}{-5} & \pair{4.4}{-2}{5.9}{-5} & \pair{5.6}{-2}{7.0}{-5} & \pair{8.0}{-2}{1.1}{-4} \\
~ & 8.00 & \pair{3.7}{-1}{3.4}{-4} & \pair{2.0}{-2}{1.8}{-5} & \pair{3.3}{-2}{2.4}{-5} & \pair{3.5}{-2}{3.5}{-5} & \pair{3.3}{-2}{3.8}{-5} & \pair{3.0}{-2}{4.0}{-5} & \pair{4.8}{-2}{7.0}{-5} & \pair{6.4}{-2}{9.0}{-5} & \pair{1.0}{-1}{1.4}{-4} \\
~ & 9.00 & \pair{4.1}{-1}{3.5}{-4} & \pair{2.1}{-2}{2.0}{-5} & \pair{3.5}{-2}{2.4}{-5} & \pair{3.8}{-2}{3.5}{-5} & \pair{3.6}{-2}{3.8}{-5} & \pair{3.2}{-2}{4.1}{-5} & \pair{5.2}{-2}{7.1}{-5} & \pair{7.1}{-2}{1.0}{-4} & \pair{1.2}{-1}{1.7}{-4} \\
~ & 10.00 & \pair{4.5}{-1}{3.6}{-4} & \pair{2.2}{-2}{2.0}{-5} & \pair{3.7}{-2}{2.8}{-5} & \pair{4.0}{-2}{2.9}{-5} & \pair{3.8}{-2}{3.4}{-5} & \pair{3.4}{-2}{4.3}{-5} & \pair{5.6}{-2}{7.7}{-5} & \pair{7.7}{-2}{1.1}{-4} & \pair{1.5}{-1}{2.0}{-4} \\
\hline
\multirow{13}{*}{$r_{Z2}$} & 0.35 & $0.35\compactpm0.0021$ & $0.35\compactpm0.0021$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.80\compactpm0.0027$ & $0.84\compactpm0.0031$ & $0.72\compactpm0.0026$ & $-1.84\compactpm0.0023$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $-0.35\compactpm0.0021$ & $-0.99\compactpm0.0023$ & $-0.79\compactpm0.0026$ & $0.18\compactpm0.0034$ & $0.53\compactpm0.0026$ & $0.05\compactpm0.0025$ & --- & --- & --- \\
~ & 1.00 & $-1.82\compactpm0.0029$ & $-2.25\compactpm0.0034$ & $-2.62\compactpm0.0030$ & $-2.36\compactpm0.0032$ & $-1.60\compactpm0.0037$ & $-0.36\compactpm0.0035$ & $0.34\compactpm0.0027$ & $-2.20\compactpm0.0039$ & --- \\
~ & 2.00 & $-3.43\compactpm0.0055$ & $-2.79\compactpm0.0045$ & $-3.30\compactpm0.0042$ & $-3.45\compactpm0.0052$ & $-3.59\compactpm0.0063$ & $-3.74\compactpm0.0063$ & $-3.94\compactpm0.0075$ & $-4.09\compactpm0.011$ & $-0.98\compactpm0.0054$ \\
~ & 3.00 & $-3.70\compactpm0.0077$ & $-2.72\compactpm0.0043$ & $-3.30\compactpm0.0049$ & $-3.46\compactpm0.0052$ & $-3.62\compactpm0.0053$ & $-3.77\compactpm0.0075$ & $-4.01\compactpm0.0082$ & $-4.37\compactpm0.013$ & $-4.41\compactpm0.021$ \\
~ & 4.00 & $-3.86\compactpm0.0093$ & $-2.68\compactpm0.0046$ & $-3.29\compactpm0.0053$ & $-3.46\compactpm0.0059$ & $-3.62\compactpm0.0062$ & $-3.78\compactpm0.0068$ & $-4.00\compactpm0.0088$ & $-4.41\compactpm0.010$ & $-4.96\compactpm0.025$ \\
~ & 5.00 & $-3.98\compactpm0.011$ & $-2.65\compactpm0.0046$ & $-3.29\compactpm0.0051$ & $-3.47\compactpm0.0064$ & $-3.62\compactpm0.0071$ & $-3.79\compactpm0.0077$ & $-4.02\compactpm0.0096$ & $-4.40\compactpm0.015$ & $-5.17\compactpm0.030$ \\
~ & 6.00 & $-4.08\compactpm0.013$ & $-2.63\compactpm0.0043$ & $-3.28\compactpm0.0047$ & $-3.47\compactpm0.0056$ & $-3.64\compactpm0.0063$ & $-3.79\compactpm0.0069$ & $-4.02\compactpm0.0085$ & $-4.41\compactpm0.016$ & $-5.24\compactpm0.039$ \\
~ & 7.00 & $-4.16\compactpm0.015$ & $-2.61\compactpm0.0031$ & $-3.28\compactpm0.0050$ & $-3.46\compactpm0.0058$ & $-3.62\compactpm0.0073$ & $-3.81\compactpm0.0075$ & $-4.01\compactpm0.011$ & $-4.43\compactpm0.012$ & $-5.41\compactpm0.043$ \\
~ & 8.00 & $-4.22\compactpm0.019$ & $-2.60\compactpm0.0032$ & $-3.28\compactpm0.0049$ & $-3.46\compactpm0.0059$ & $-3.62\compactpm0.0067$ & $-3.78\compactpm0.0086$ & $-4.03\compactpm0.0095$ & $-4.43\compactpm0.014$ & $-5.44\compactpm0.050$ \\
~ & 9.00 & $-4.30\compactpm0.022$ & $-2.59\compactpm0.0030$ & $-3.27\compactpm0.0030$ & $-3.46\compactpm0.0061$ & $-3.63\compactpm0.0068$ & $-3.79\compactpm0.0077$ & $-4.03\compactpm0.010$ & $-4.42\compactpm0.013$ & $-5.47\compactpm0.051$ \\
~ & 10.00 & $-4.35\compactpm0.025$ & $-2.58\compactpm0.0032$ & $-3.27\compactpm0.0036$ & $-3.46\compactpm0.0054$ & $-3.63\compactpm0.0067$ & $-3.80\compactpm0.0085$ & $-4.04\compactpm0.0097$ & $-4.43\compactpm0.014$ & $-5.53\compactpm0.057$ \\
\hline
\multirow{13}{*}{$r_3$} & 0.35 & $0.36\compactpm0.0012$ & $0.36\compactpm0.0012$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.44\compactpm0.0014$ & $0.53\compactpm0.0013$ & $0.28\compactpm0.0014$ & $-0.44\compactpm0.0026$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $-0.23\compactpm0.0016$ & $-0.58\compactpm0.0020$ & $-0.28\compactpm0.0017$ & $0.03\compactpm0.0021$ & $0.07\compactpm0.0017$ & $0.01\compactpm0.0022$ & --- & --- & --- \\
~ & 1.00 & $-0.66\compactpm0.0015$ & $-1.34\compactpm0.0039$ & $-0.88\compactpm0.0029$ & $-0.49\compactpm0.0018$ & $-0.23\compactpm0.0019$ & $-0.04\compactpm0.0022$ & $0.03\compactpm0.0020$ & $-0.11\compactpm0.0021$ & --- \\
~ & 2.00 & $-0.73\compactpm0.0032$ & $-1.64\compactpm0.0051$ & $-1.09\compactpm0.0036$ & $-0.70\compactpm0.0026$ & $-0.50\compactpm0.0030$ & $-0.37\compactpm0.0027$ & $-0.27\compactpm0.0027$ & $-0.17\compactpm0.0023$ & $-0.02\compactpm0.0015$ \\
~ & 3.00 & $-0.61\compactpm0.0036$ & $-1.59\compactpm0.0053$ & $-1.08\compactpm0.0038$ & $-0.71\compactpm0.0028$ & $-0.50\compactpm0.0027$ & $-0.37\compactpm0.0027$ & $-0.27\compactpm0.0024$ & $-0.17\compactpm0.0025$ & $-0.08\compactpm0.0022$ \\
~ & 4.00 & $-0.53\compactpm0.0035$ & $-1.56\compactpm0.0054$ & $-1.08\compactpm0.0040$ & $-0.70\compactpm0.0032$ & $-0.50\compactpm0.0028$ & $-0.38\compactpm0.0029$ & $-0.28\compactpm0.0025$ & $-0.17\compactpm0.0020$ & $-0.08\compactpm0.0022$ \\
~ & 5.00 & $-0.49\compactpm0.0031$ & $-1.54\compactpm0.0047$ & $-1.08\compactpm0.0039$ & $-0.70\compactpm0.0035$ & $-0.50\compactpm0.0030$ & $-0.38\compactpm0.0028$ & $-0.27\compactpm0.0026$ & $-0.17\compactpm0.0023$ & $-0.08\compactpm0.0023$ \\
~ & 6.00 & $-0.45\compactpm0.0026$ & $-1.52\compactpm0.0037$ & $-1.07\compactpm0.0029$ & $-0.70\compactpm0.0031$ & $-0.50\compactpm0.0030$ & $-0.38\compactpm0.0028$ & $-0.27\compactpm0.0026$ & $-0.17\compactpm0.0023$ & $-0.07\compactpm0.0024$ \\
~ & 7.00 & $-0.43\compactpm0.0022$ & $-1.51\compactpm0.0030$ & $-1.07\compactpm0.0031$ & $-0.70\compactpm0.0032$ & $-0.50\compactpm0.0029$ & $-0.38\compactpm0.0028$ & $-0.27\compactpm0.0027$ & $-0.17\compactpm0.0023$ & $-0.07\compactpm0.0024$ \\
~ & 8.00 & $-0.41\compactpm0.0020$ & $-1.50\compactpm0.0032$ & $-1.07\compactpm0.0029$ & $-0.70\compactpm0.0028$ & $-0.50\compactpm0.0028$ & $-0.38\compactpm0.0028$ & $-0.27\compactpm0.0028$ & $-0.17\compactpm0.0027$ & $-0.07\compactpm0.0025$ \\
~ & 9.00 & $-0.39\compactpm0.0018$ & $-1.49\compactpm0.0033$ & $-1.07\compactpm0.0023$ & $-0.70\compactpm0.0027$ & $-0.50\compactpm0.0025$ & $-0.38\compactpm0.0029$ & $-0.27\compactpm0.0027$ & $-0.17\compactpm0.0027$ & $-0.06\compactpm0.0025$ \\
~ & 10.00 & $-0.37\compactpm0.0017$ & $-1.49\compactpm0.0034$ & $-1.07\compactpm0.0022$ & $-0.70\compactpm0.0019$ & $-0.50\compactpm0.0022$ & $-0.38\compactpm0.0027$ & $-0.27\compactpm0.0028$ & $-0.17\compactpm0.0026$ & $-0.06\compactpm0.0025$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{Z2,3} \end{array}$} & 0.35 & $0.40\compactpm0.0056$ & $0.40\compactpm0.0056$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.63\compactpm0.0067$ & $0.83\compactpm0.0079$ & $0.25\compactpm0.0057$ & $0.95\compactpm0.0028$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $1.91\compactpm0.0053$ & $3.93\compactpm0.0069$ & $2.05\compactpm0.0064$ & $0.80\compactpm0.0079$ & $0.17\compactpm0.0054$ & $0.10\compactpm0.0057$ & --- & --- & --- \\
~ & 1.00 & $2.79\compactpm0.0039$ & $5.53\compactpm0.0086$ & $3.16\compactpm0.0037$ & $2.19\compactpm0.0046$ & $1.49\compactpm0.0066$ & $0.72\compactpm0.0076$ & $0.13\compactpm0.0056$ & $0.50\compactpm0.0044$ & --- \\
~ & 2.00 & $2.91\compactpm0.0073$ & $6.34\compactpm0.013$ & $3.57\compactpm0.0056$ & $2.59\compactpm0.0046$ & $2.15\compactpm0.0062$ & $1.94\compactpm0.0065$ & $1.76\compactpm0.0085$ & $1.56\compactpm0.013$ & $0.45\compactpm0.0066$ \\
~ & 3.00 & $2.68\compactpm0.0096$ & $6.42\compactpm0.014$ & $3.62\compactpm0.0056$ & $2.63\compactpm0.0049$ & $2.20\compactpm0.0050$ & $1.96\compactpm0.0075$ & $1.79\compactpm0.0095$ & $1.63\compactpm0.014$ & $1.36\compactpm0.031$ \\
~ & 4.00 & $2.52\compactpm0.012$ & $6.46\compactpm0.013$ & $3.67\compactpm0.0060$ & $2.65\compactpm0.0061$ & $2.21\compactpm0.0060$ & $1.97\compactpm0.0069$ & $1.79\compactpm0.0091$ & $1.63\compactpm0.012$ & $1.45\compactpm0.035$ \\
~ & 5.00 & $2.42\compactpm0.015$ & $6.45\compactpm0.014$ & $3.68\compactpm0.0063$ & $2.67\compactpm0.0058$ & $2.23\compactpm0.0058$ & $1.99\compactpm0.0068$ & $1.80\compactpm0.0085$ & $1.63\compactpm0.016$ & $1.47\compactpm0.042$ \\
~ & 6.00 & $2.35\compactpm0.019$ & $6.48\compactpm0.012$ & $3.69\compactpm0.0057$ & $2.68\compactpm0.0061$ & $2.24\compactpm0.0059$ & $1.99\compactpm0.0071$ & $1.81\compactpm0.0087$ & $1.64\compactpm0.018$ & $1.50\compactpm0.050$ \\
~ & 7.00 & $2.29\compactpm0.022$ & $6.48\compactpm0.0095$ & $3.70\compactpm0.0062$ & $2.68\compactpm0.0058$ & $2.24\compactpm0.0059$ & $2.00\compactpm0.0069$ & $1.80\compactpm0.010$ & $1.63\compactpm0.015$ & $1.53\compactpm0.061$ \\
~ & 8.00 & $2.25\compactpm0.026$ & $6.50\compactpm0.010$ & $3.71\compactpm0.0052$ & $2.68\compactpm0.0058$ & $2.24\compactpm0.0066$ & $2.00\compactpm0.0079$ & $1.82\compactpm0.010$ & $1.63\compactpm0.016$ & $1.48\compactpm0.066$ \\
~ & 9.00 & $2.21\compactpm0.030$ & $6.51\compactpm0.010$ & $3.72\compactpm0.0043$ & $2.69\compactpm0.0060$ & $2.24\compactpm0.0067$ & $2.00\compactpm0.0081$ & $1.81\compactpm0.010$ & $1.64\compactpm0.016$ & $1.48\compactpm0.074$ \\
~ & 10.00 & $2.19\compactpm0.035$ & $6.51\compactpm0.010$ & $3.72\compactpm0.0046$ & $2.69\compactpm0.0037$ & $2.25\compactpm0.0066$ & $2.00\compactpm0.0085$ & $1.82\compactpm0.0098$ & $1.64\compactpm0.016$ & $1.43\compactpm0.083$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{Z2, Z2} \end{array}$} & 0.35 & $0.23\compactpm0.0028$ & $0.23\compactpm0.0028$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.53\compactpm0.0033$ & $0.63\compactpm0.0037$ & $0.34\compactpm0.0031$ & $1.98\compactpm0.0059$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $2.28\compactpm0.0046$ & $3.14\compactpm0.0054$ & $3.02\compactpm0.0058$ & $1.92\compactpm0.0062$ & $0.57\compactpm0.0034$ & $0.43\compactpm0.0040$ & --- & --- & --- \\
~ & 1.00 & $4.27\compactpm0.0065$ & $4.46\compactpm0.0085$ & $4.77\compactpm0.0079$ & $5.36\compactpm0.0078$ & $5.31\compactpm0.0096$ & $3.55\compactpm0.0085$ & $0.87\compactpm0.0041$ & $4.84\compactpm0.010$ & --- \\
~ & 2.00 & $8.66\compactpm0.015$ & $5.22\compactpm0.012$ & $5.43\compactpm0.011$ & $6.38\compactpm0.013$ & $7.85\compactpm0.016$ & $9.71\compactpm0.017$ & $12.88\compactpm0.023$ & $19.64\compactpm0.032$ & $10.14\compactpm0.015$ \\
~ & 3.00 & $12.21\compactpm0.024$ & $5.28\compactpm0.012$ & $5.52\compactpm0.012$ & $6.52\compactpm0.013$ & $8.01\compactpm0.015$ & $9.88\compactpm0.020$ & $13.21\compactpm0.023$ & $21.29\compactpm0.038$ & $38.97\compactpm0.064$ \\
~ & 4.00 & $15.96\compactpm0.030$ & $5.32\compactpm0.012$ & $5.59\compactpm0.013$ & $6.58\compactpm0.014$ & $8.08\compactpm0.016$ & $9.96\compactpm0.019$ & $13.33\compactpm0.023$ & $21.71\compactpm0.031$ & $50.44\compactpm0.076$ \\
~ & 5.00 & $19.93\compactpm0.034$ & $5.34\compactpm0.011$ & $5.63\compactpm0.013$ & $6.63\compactpm0.016$ & $8.11\compactpm0.018$ & $10.02\compactpm0.020$ & $13.43\compactpm0.027$ & $21.90\compactpm0.040$ & $59.65\compactpm0.095$ \\
~ & 6.00 & $24.12\compactpm0.037$ & $5.36\compactpm0.0097$ & $5.65\compactpm0.010$ & $6.65\compactpm0.014$ & $8.18\compactpm0.017$ & $10.05\compactpm0.019$ & $13.46\compactpm0.025$ & $22.04\compactpm0.039$ & $68.72\compactpm0.11$ \\
~ & 7.00 & $28.47\compactpm0.038$ & $5.37\compactpm0.0078$ & $5.67\compactpm0.012$ & $6.66\compactpm0.014$ & $8.17\compactpm0.018$ & $10.13\compactpm0.020$ & $13.46\compactpm0.028$ & $22.16\compactpm0.036$ & $78.02\compactpm0.13$ \\
~ & 8.00 & $33.09\compactpm0.045$ & $5.37\compactpm0.0083$ & $5.68\compactpm0.011$ & $6.66\compactpm0.014$ & $8.18\compactpm0.016$ & $10.08\compactpm0.022$ & $13.55\compactpm0.027$ & $22.20\compactpm0.042$ & $87.41\compactpm0.15$ \\
~ & 9.00 & $37.92\compactpm0.049$ & $5.39\compactpm0.0084$ & $5.69\compactpm0.0073$ & $6.69\compactpm0.014$ & $8.20\compactpm0.016$ & $10.09\compactpm0.020$ & $13.54\compactpm0.027$ & $22.19\compactpm0.041$ & $96.64\compactpm0.16$ \\
~ & 10.00 & $42.93\compactpm0.055$ & $5.39\compactpm0.0085$ & $5.70\compactpm0.0084$ & $6.70\compactpm0.012$ & $8.21\compactpm0.015$ & $10.12\compactpm0.021$ & $13.59\compactpm0.027$ & $22.28\compactpm0.041$ & $106.51\compactpm0.18$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{3,3} \end{array}$} & 0.35 & $0.17\compactpm0.0025$ & $0.17\compactpm0.0025$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.20\compactpm0.0027$ & $0.28\compactpm0.0030$ & $0.05\compactpm0.0026$ & $0.11\compactpm0.0031$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $0.49\compactpm0.0025$ & $1.28\compactpm0.0030$ & $0.35\compactpm0.0025$ & $0.09\compactpm0.0033$ & $0.01\compactpm0.0026$ & $0.01\compactpm0.0033$ & --- & --- & --- \\
~ & 1.00 & $0.62\compactpm0.0020$ & $1.79\compactpm0.0048$ & $0.55\compactpm0.0033$ & $0.23\compactpm0.0023$ & $0.10\compactpm0.0027$ & $0.04\compactpm0.0033$ & $0.00\compactpm0.0030$ & $0.01\compactpm0.0028$ & --- \\
~ & 2.00 & $0.49\compactpm0.0038$ & $2.03\compactpm0.0067$ & $0.60\compactpm0.0041$ & $0.26\compactpm0.0032$ & $0.15\compactpm0.0036$ & $0.10\compactpm0.0034$ & $0.06\compactpm0.0036$ & $0.03\compactpm0.0032$ & $0.00\compactpm0.0022$ \\
~ & 3.00 & $0.38\compactpm0.0044$ & $2.04\compactpm0.0069$ & $0.61\compactpm0.0043$ & $0.27\compactpm0.0034$ & $0.15\compactpm0.0033$ & $0.10\compactpm0.0035$ & $0.06\compactpm0.0031$ & $0.03\compactpm0.0034$ & $0.01\compactpm0.0032$ \\
~ & 4.00 & $0.32\compactpm0.0043$ & $2.05\compactpm0.0067$ & $0.62\compactpm0.0045$ & $0.27\compactpm0.0037$ & $0.15\compactpm0.0035$ & $0.10\compactpm0.0036$ & $0.06\compactpm0.0032$ & $0.03\compactpm0.0028$ & $0.01\compactpm0.0031$ \\
~ & 5.00 & $0.29\compactpm0.0038$ & $2.05\compactpm0.0056$ & $0.62\compactpm0.0044$ & $0.27\compactpm0.0041$ & $0.15\compactpm0.0037$ & $0.10\compactpm0.0036$ & $0.06\compactpm0.0035$ & $0.04\compactpm0.0032$ & $0.01\compactpm0.0033$ \\
~ & 6.00 & $0.26\compactpm0.0033$ & $2.05\compactpm0.0045$ & $0.62\compactpm0.0032$ & $0.28\compactpm0.0036$ & $0.15\compactpm0.0037$ & $0.10\compactpm0.0035$ & $0.06\compactpm0.0034$ & $0.03\compactpm0.0031$ & $0.01\compactpm0.0033$ \\
~ & 7.00 & $0.24\compactpm0.0027$ & $2.05\compactpm0.0041$ & $0.62\compactpm0.0035$ & $0.27\compactpm0.0036$ & $0.15\compactpm0.0035$ & $0.10\compactpm0.0035$ & $0.06\compactpm0.0035$ & $0.03\compactpm0.0032$ & $0.01\compactpm0.0035$ \\
~ & 8.00 & $0.23\compactpm0.0026$ & $2.06\compactpm0.0044$ & $0.62\compactpm0.0031$ & $0.27\compactpm0.0031$ & $0.15\compactpm0.0034$ & $0.10\compactpm0.0036$ & $0.06\compactpm0.0037$ & $0.03\compactpm0.0036$ & $0.01\compactpm0.0036$ \\
~ & 9.00 & $0.22\compactpm0.0023$ & $2.06\compactpm0.0046$ & $0.62\compactpm0.0026$ & $0.28\compactpm0.0031$ & $0.16\compactpm0.0030$ & $0.10\compactpm0.0036$ & $0.06\compactpm0.0035$ & $0.03\compactpm0.0036$ & $0.01\compactpm0.0035$ \\
~ & 10.00 & $0.21\compactpm0.0022$ & $2.06\compactpm0.0046$ & $0.62\compactpm0.0026$ & $0.27\compactpm0.0022$ & $0.15\compactpm0.0027$ & $0.10\compactpm0.0034$ & $0.06\compactpm0.0036$ & $0.03\compactpm0.0036$ & $0.01\compactpm0.0036$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccccccc}
\toprule
\textbf{Coeff.} & \shortstack{$\boldsymbol{\sqrt{s}}$\\[-1pt] [TeV]} & \textbf{Total} & \textbf{0--350} & \textbf{350--450} & \textbf{450--550} & \textbf{550--650} & \textbf{650--750} & \textbf{750--950} & \textbf{950--1350} & \textbf{1350}\,{\raisebox{0.2ex}{\tiny$\boldsymbol{+}$}} \\
\midrule
\multirow{13}{*}{$\sigma_{\mathrm{SM}}\,[\mathrm{ab}]$} & 0.35 & \pair{2.9}{-4}{2.8}{-7} & \pair{2.9}{-4}{2.8}{-7} & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & \pair{1.3}{-2}{1.2}{-5} & \pair{9.0}{-3}{8.8}{-6} & \pair{4.3}{-3}{5.1}{-6} & \pair{5.8}{-6}{9.4}{-9} & --- & --- & --- & --- & --- \\
~ & 0.75 & \pair{3.6}{-2}{2.5}{-5} & \pair{1.3}{-2}{8.5}{-6} & \pair{1.2}{-2}{8.4}{-6} & \pair{6.8}{-3}{5.9}{-6} & \pair{4.2}{-3}{4.1}{-6} & \pair{2.0}{-4}{2.8}{-7} & --- & --- & --- \\
~ & 1.00 & \pair{8.2}{-2}{6.3}{-5} & \pair{2.2}{-2}{2.5}{-5} & \pair{2.6}{-2}{3.4}{-5} & \pair{1.7}{-2}{1.4}{-5} & \pair{8.9}{-3}{7.1}{-6} & \pair{4.5}{-3}{4.0}{-6} & \pair{4.1}{-3}{5.0}{-6} & \pair{1.8}{-6}{2.7}{-9} & --- \\
~ & 2.00 & \pair{4.2}{-1}{4.7}{-4} & \pair{5.7}{-2}{7.4}{-5} & \pair{8.7}{-2}{9.5}{-5} & \pair{7.8}{-2}{9.7}{-5} & \pair{6.1}{-2}{4.1}{-5} & \pair{4.5}{-2}{5.7}{-5} & \pair{5.3}{-2}{4.6}{-5} & \pair{3.5}{-2}{4.1}{-5} & \pair{6.7}{-3}{5.4}{-6} \\
~ & 3.00 & \pair{8.4}{-1}{1.0}{-3} & \pair{8.3}{-2}{1.1}{-4} & \pair{1.3}{-1}{1.7}{-4} & \pair{1.3}{-1}{1.2}{-4} & \pair{1.1}{-1}{1.2}{-4} & \pair{8.8}{-2}{9.8}{-5} & \pair{1.2}{-1}{7.6}{-5} & \pair{1.2}{-1}{8.9}{-5} & \pair{5.6}{-2}{6.3}{-5} \\
~ & 4.00 & \pair{1.3}{0}{1.5}{-3} & \pair{1.0}{-1}{1.2}{-4} & \pair{1.6}{-1}{1.2}{-4} & \pair{1.7}{-1}{2.3}{-4} & \pair{1.5}{-1}{1.8}{-4} & \pair{1.2}{-1}{9.5}{-5} & \pair{1.9}{-1}{1.3}{-4} & \pair{2.1}{-1}{1.4}{-4} & \pair{1.6}{-1}{1.7}{-4} \\
~ & 5.00 & \pair{1.7}{0}{2.1}{-3} & \pair{1.2}{-1}{1.6}{-4} & \pair{1.9}{-1}{2.0}{-4} & \pair{2.0}{-1}{1.5}{-4} & \pair{1.8}{-1}{2.2}{-4} & \pair{1.5}{-1}{1.5}{-4} & \pair{2.4}{-1}{1.3}{-4} & \pair{2.8}{-1}{2.1}{-2} & \pair{2.9}{-1}{4.0}{-4} \\
~ & 6.00 & \pair{2.0}{0}{2.9}{-3} & \pair{1.3}{-1}{9.5}{-5} & \pair{2.1}{-1}{2.6}{-4} & \pair{2.3}{-1}{2.8}{-4} & \pair{2.1}{-1}{2.3}{-4} & \pair{1.8}{-1}{2.3}{-4} & \pair{2.8}{-1}{3.4}{-4} & \pair{3.6}{-1}{4.7}{-4} & \pair{4.4}{-1}{6.0}{-4} \\
~ & 7.00 & \pair{2.4}{0}{2.8}{-3} & \pair{1.4}{-1}{1.1}{-4} & \pair{2.3}{-1}{2.8}{-4} & \pair{2.5}{-1}{2.0}{-4} & \pair{2.3}{-1}{2.1}{-4} & \pair{2.0}{-1}{2.4}{-4} & \pair{3.2}{-1}{2.6}{-4} & \pair{4.2}{-1}{5.3}{-4} & \pair{5.9}{-1}{7.8}{-4} \\
~ & 8.00 & \pair{2.8}{0}{1.9}{-3} & \pair{1.4}{-1}{1.3}{-4} & \pair{2.5}{-1}{1.9}{-4} & \pair{2.7}{-1}{2.6}{-4} & \pair{2.5}{-1}{2.9}{-4} & \pair{2.2}{-1}{1.5}{-4} & \pair{3.6}{-1}{5.2}{-4} & \pair{4.7}{-1}{4.9}{-4} & \pair{7.6}{-1}{1.2}{-3} \\
~ & 9.00 & \pair{3.1}{0}{2.2}{-3} & \pair{1.5}{-1}{1.3}{-4} & \pair{2.6}{-1}{2.6}{-2} & \pair{2.8}{-1}{1.9}{-4} & \pair{2.6}{-1}{1.8}{-4} & \pair{2.4}{-1}{2.3}{-4} & \pair{3.9}{-1}{3.5}{-4} & \pair{5.2}{-1}{4.0}{-4} & \pair{9.2}{-1}{1.2}{-3} \\
~ & 10.00 & \pair{3.4}{0}{2.6}{-3} & \pair{1.6}{-1}{1.6}{-4} & \pair{2.7}{-1}{2.7}{-2} & \pair{2.9}{-1}{2.9}{-2} & \pair{2.8}{-1}{2.6}{-2} & \pair{2.5}{-1}{3.0}{-2} & \pair{4.2}{-1}{3.1}{-4} & \pair{5.6}{-1}{6.5}{-4} & \pair{1.1}{0}{1.0}{-3} \\
\hline
\multirow{13}{*}{$r_{W2}$} & 0.35 & $0.46\compactpm0.0024$ & $0.46\compactpm0.0024$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.00\compactpm0.0021$ & $-0.14\compactpm0.0021$ & $0.31\compactpm0.0024$ & $-1.68\compactpm0.0040$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $-2.16\compactpm0.0033$ & $-2.71\compactpm0.0030$ & $-2.62\compactpm0.0031$ & $-1.60\compactpm0.0029$ & $-0.18\compactpm0.0020$ & $0.12\compactpm0.0032$ & --- & --- & --- \\
~ & 1.00 & $-3.08\compactpm0.0042$ & $-3.10\compactpm0.0044$ & $-3.41\compactpm0.0046$ & $-3.33\compactpm0.0030$ & $-3.05\compactpm0.0036$ & $-2.19\compactpm0.0038$ & $-0.45\compactpm0.0026$ & $-0.58\compactpm0.0049$ & --- \\
~ & 2.00 & $-3.67\compactpm0.0066$ & $-2.99\compactpm0.0049$ & $-3.52\compactpm0.0040$ & $-3.64\compactpm0.0045$ & $-3.76\compactpm0.0050$ & $-3.89\compactpm0.0061$ & $-4.09\compactpm0.0067$ & $-4.31\compactpm0.011$ & $-2.79\compactpm0.012$ \\
~ & 3.00 & $-3.87\compactpm0.0090$ & $-2.88\compactpm0.0051$ & $-3.51\compactpm0.0054$ & $-3.65\compactpm0.0052$ & $-3.78\compactpm0.0054$ & $-3.93\compactpm0.0067$ & $-4.14\compactpm0.0053$ & $-4.51\compactpm0.0074$ & $-4.84\compactpm0.019$ \\
~ & 4.00 & $-4.01\compactpm0.012$ & $-2.83\compactpm0.0055$ & $-3.51\compactpm0.0035$ & $-3.65\compactpm0.0061$ & $-3.79\compactpm0.0066$ & $-3.95\compactpm0.0069$ & $-4.17\compactpm0.0086$ & $-4.55\compactpm0.011$ & $-5.16\compactpm0.031$ \\
~ & 5.00 & $-4.13\compactpm0.017$ & $-2.81\compactpm0.0055$ & $-3.50\compactpm0.0048$ & $-3.65\compactpm0.0044$ & $-3.80\compactpm0.0069$ & $-3.96\compactpm0.0077$ & $-4.17\compactpm0.0090$ & $-4.57\compactpm0.27$ & $-5.32\compactpm0.041$ \\
~ & 6.00 & $-4.21\compactpm0.020$ & $-2.78\compactpm0.0033$ & $-3.49\compactpm0.0045$ & $-3.66\compactpm0.0066$ & $-3.80\compactpm0.0057$ & $-3.95\compactpm0.0065$ & $-4.19\compactpm0.011$ & $-4.59\compactpm0.017$ & $-5.51\compactpm0.056$ \\
~ & 7.00 & $-4.30\compactpm0.025$ & $-2.77\compactpm0.0031$ & $-3.51\compactpm0.0063$ & $-3.67\compactpm0.0059$ & $-3.82\compactpm0.0073$ & $-3.97\compactpm0.0059$ & $-4.20\compactpm0.012$ & $-4.57\compactpm0.018$ & $-5.47\compactpm0.060$ \\
~ & 8.00 & $-4.37\compactpm0.027$ & $-2.77\compactpm0.0033$ & $-3.51\compactpm0.0047$ & $-3.68\compactpm0.0061$ & $-3.82\compactpm0.0085$ & $-3.97\compactpm0.0073$ & $-4.19\compactpm0.012$ & $-4.60\compactpm0.018$ & $-5.68\compactpm0.071$ \\
~ & 9.00 & $-4.43\compactpm0.035$ & $-2.76\compactpm0.0034$ & $-3.53\compactpm0.25$ & $-3.70\compactpm0.0047$ & $-3.85\compactpm0.0060$ & $-3.97\compactpm0.0061$ & $-4.21\compactpm0.011$ & $-4.60\compactpm0.018$ & $-5.63\compactpm0.081$ \\
~ & 10.00 & $-4.48\compactpm0.039$ & $-2.76\compactpm0.0041$ & $-3.55\compactpm0.26$ & $-3.72\compactpm0.27$ & $-3.84\compactpm0.27$ & $-3.99\compactpm0.35$ & $-4.20\compactpm0.0086$ & $-4.64\compactpm0.014$ & $-5.72\compactpm0.092$ \\
\hline
\multirow{13}{*}{$r_3$} & 0.35 & $0.49\compactpm0.0015$ & $0.49\compactpm0.0015$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $-0.03\compactpm0.0016$ & $-0.10\compactpm0.0017$ & $0.12\compactpm0.0018$ & $-0.40\compactpm0.0035$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $-0.94\compactpm0.0020$ & $-1.66\compactpm0.0035$ & $-0.89\compactpm0.0021$ & $-0.34\compactpm0.0017$ & $-0.03\compactpm0.0016$ & $0.02\compactpm0.0024$ & --- & --- & --- \\
~ & 1.00 & $-1.06\compactpm0.0030$ & $-1.86\compactpm0.0047$ & $-1.15\compactpm0.0040$ & $-0.69\compactpm0.0025$ & $-0.43\compactpm0.0021$ & $-0.22\compactpm0.0017$ & $-0.04\compactpm0.0021$ & $-0.03\compactpm0.0026$ & --- \\
~ & 2.00 & $-0.78\compactpm0.0029$ & $-1.75\compactpm0.0051$ & $-1.16\compactpm0.0033$ & $-0.74\compactpm0.0027$ & $-0.52\compactpm0.0022$ & $-0.39\compactpm0.0025$ & $-0.28\compactpm0.0017$ & $-0.18\compactpm0.0020$ & $-0.06\compactpm0.0014$ \\
~ & 3.00 & $-0.64\compactpm0.0031$ & $-1.68\compactpm0.0053$ & $-1.15\compactpm0.0038$ & $-0.74\compactpm0.0026$ & $-0.52\compactpm0.0024$ & $-0.39\compactpm0.0023$ & $-0.28\compactpm0.0015$ & $-0.18\compactpm0.0016$ & $-0.09\compactpm0.0019$ \\
~ & 4.00 & $-0.56\compactpm0.0029$ & $-1.65\compactpm0.0046$ & $-1.15\compactpm0.0022$ & $-0.74\compactpm0.0034$ & $-0.52\compactpm0.0027$ & $-0.40\compactpm0.0020$ & $-0.28\compactpm0.0014$ & $-0.18\compactpm0.0015$ & $-0.08\compactpm0.0017$ \\
~ & 5.00 & $-0.51\compactpm0.0031$ & $-1.62\compactpm0.0056$ & $-1.14\compactpm0.0028$ & $-0.74\compactpm0.0018$ & $-0.52\compactpm0.0027$ & $-0.39\compactpm0.0022$ & $-0.28\compactpm0.021$ & $-0.17\compactpm0.088$ & $-0.08\compactpm0.0025$ \\
~ & 6.00 & $-0.48\compactpm0.0032$ & $-1.60\compactpm0.0031$ & $-1.14\compactpm0.0035$ & $-0.74\compactpm0.0031$ & $-0.52\compactpm0.0024$ & $-0.39\compactpm0.0028$ & $-0.27\compactpm0.0019$ & $-0.17\compactpm0.0020$ & $-0.07\compactpm0.0025$ \\
~ & 7.00 & $-0.45\compactpm0.0028$ & $-1.60\compactpm0.0029$ & $-1.15\compactpm0.0041$ & $-0.74\compactpm0.0021$ & $-0.52\compactpm0.0021$ & $-0.39\compactpm0.0021$ & $-0.28\compactpm0.0015$ & $-0.17\compactpm0.0024$ & $-0.07\compactpm0.0023$ \\
~ & 8.00 & $-0.43\compactpm0.0016$ & $-1.60\compactpm0.0033$ & $-1.15\compactpm0.0026$ & $-0.74\compactpm0.0030$ & $-0.52\compactpm0.0030$ & $-0.39\compactpm0.0016$ & $-0.28\compactpm0.0027$ & $-0.16\compactpm0.0017$ & $-0.07\compactpm0.0028$ \\
~ & 9.00 & $-0.41\compactpm0.0016$ & $-1.60\compactpm0.0035$ & $-1.16\compactpm0.22$ & $-0.75\compactpm0.020$ & $-0.53\compactpm0.022$ & $-0.39\compactpm0.0024$ & $-0.28\compactpm0.021$ & $-0.17\compactpm0.0016$ & $-0.07\compactpm0.0023$ \\
~ & 10.00 & $-0.39\compactpm0.0020$ & $-1.59\compactpm0.0039$ & $-1.16\compactpm0.22$ & $-0.75\compactpm0.24$ & $-0.53\compactpm0.20$ & $-0.40\compactpm0.17$ & $-0.29\compactpm0.0017$ & $-0.18\compactpm0.024$ & $-0.06\compactpm0.0017$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{W2,3} \end{array}$} & 0.35 & $2.44\compactpm0.0086$ & $2.44\compactpm0.0086$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $1.59\compactpm0.0062$ & $2.03\compactpm0.0072$ & $0.64\compactpm0.0061$ & $2.12\compactpm0.0069$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $3.98\compactpm0.0047$ & $6.89\compactpm0.0094$ & $3.44\compactpm0.0041$ & $1.74\compactpm0.0049$ & $0.49\compactpm0.0048$ & $0.46\compactpm0.0071$ & --- & --- & --- \\
~ & 1.00 & $4.38\compactpm0.0069$ & $7.85\compactpm0.011$ & $4.23\compactpm0.0063$ & $2.96\compactpm0.0045$ & $2.26\compactpm0.0046$ & $1.53\compactpm0.0054$ & $0.45\compactpm0.0057$ & $0.69\compactpm0.010$ & --- \\
~ & 2.00 & $3.74\compactpm0.0080$ & $8.13\compactpm0.016$ & $4.50\compactpm0.0056$ & $3.25\compactpm0.0051$ & $2.72\compactpm0.0063$ & $2.44\compactpm0.0068$ & $2.24\compactpm0.0087$ & $1.99\compactpm0.014$ & $1.14\compactpm0.016$ \\
~ & 3.00 & $3.37\compactpm0.012$ & $8.15\compactpm0.017$ & $4.58\compactpm0.0084$ & $3.32\compactpm0.0066$ & $2.77\compactpm0.0064$ & $2.49\compactpm0.0075$ & $2.26\compactpm0.0059$ & $2.06\compactpm0.0091$ & $1.83\compactpm0.028$ \\
~ & 4.00 & $3.19\compactpm0.015$ & $8.19\compactpm0.018$ & $4.62\compactpm0.0077$ & $3.34\compactpm0.0072$ & $2.80\compactpm0.0073$ & $2.50\compactpm0.0084$ & $2.28\compactpm0.011$ & $2.08\compactpm0.015$ & $1.84\compactpm0.041$ \\
~ & 5.00 & $3.07\compactpm0.021$ & $8.20\compactpm0.018$ & $4.63\compactpm0.0078$ & $3.35\compactpm0.0067$ & $2.79\compactpm0.0089$ & $2.52\compactpm0.0097$ & $2.31\compactpm0.13$ & $2.11\compactpm0.020$ & $1.88\compactpm0.058$ \\
~ & 6.00 & $2.97\compactpm0.024$ & $8.24\compactpm0.015$ & $4.66\compactpm0.0086$ & $3.38\compactpm0.0074$ & $2.83\compactpm0.0067$ & $2.50\compactpm0.010$ & $2.31\compactpm0.013$ & $2.09\compactpm0.021$ & $2.00\compactpm0.079$ \\
~ & 7.00 & $2.91\compactpm0.033$ & $8.30\compactpm0.013$ & $4.71\compactpm0.0095$ & $3.41\compactpm0.0082$ & $2.83\compactpm0.0088$ & $2.56\compactpm0.0092$ & $2.31\compactpm0.014$ & $2.09\compactpm0.022$ & $1.86\compactpm0.082$ \\
~ & 8.00 & $2.85\compactpm0.040$ & $8.39\compactpm0.013$ & $4.73\compactpm0.0073$ & $3.41\compactpm0.0070$ & $2.85\compactpm0.0082$ & $2.54\compactpm0.010$ & $2.31\compactpm0.014$ & $2.10\compactpm0.024$ & $1.92\compactpm0.10$ \\
~ & 9.00 & $2.80\compactpm0.050$ & $8.50\compactpm0.013$ & $4.81\compactpm0.28$ & $3.45\compactpm0.12$ & $2.88\compactpm0.13$ & $2.55\compactpm0.0092$ & $2.34\compactpm0.13$ & $2.08\compactpm0.022$ & $1.95\compactpm0.12$ \\
~ & 10.00 & $2.77\compactpm0.051$ & $8.60\compactpm0.015$ & $4.85\compactpm0.29$ & $3.49\compactpm0.21$ & $2.88\compactpm0.17$ & $2.62\compactpm0.25$ & $2.32\compactpm0.0085$ & $2.12\compactpm0.15$ & $1.90\compactpm0.13$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{W2, W2} \end{array}$} & 0.35 & $1.49\compactpm0.0039$ & $1.49\compactpm0.0039$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $1.31\compactpm0.0038$ & $1.53\compactpm0.0042$ & $0.86\compactpm0.0039$ & $4.41\compactpm0.012$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $4.64\compactpm0.0076$ & $5.53\compactpm0.0073$ & $5.07\compactpm0.0073$ & $4.16\compactpm0.0073$ & $1.69\compactpm0.0042$ & $2.09\compactpm0.0065$ & --- & --- & --- \\
~ & 1.00 & $6.69\compactpm0.010$ & $6.34\compactpm0.012$ & $6.35\compactpm0.013$ & $7.21\compactpm0.0087$ & $8.15\compactpm0.010$ & $7.53\compactpm0.011$ & $2.97\compactpm0.0068$ & $6.75\compactpm0.015$ & --- \\
~ & 2.00 & $11.06\compactpm0.018$ & $6.67\compactpm0.014$ & $6.84\compactpm0.011$ & $8.06\compactpm0.014$ & $9.94\compactpm0.012$ & $12.25\compactpm0.020$ & $16.32\compactpm0.019$ & $25.19\compactpm0.036$ & $25.95\compactpm0.030$ \\
~ & 3.00 & $15.40\compactpm0.026$ & $6.70\compactpm0.014$ & $6.97\compactpm0.014$ & $8.22\compactpm0.013$ & $10.08\compactpm0.015$ & $12.50\compactpm0.019$ & $16.73\compactpm0.015$ & $27.17\compactpm0.025$ & $52.63\compactpm0.069$ \\
~ & 4.00 & $20.08\compactpm0.032$ & $6.73\compactpm0.014$ & $7.07\compactpm0.0083$ & $8.28\compactpm0.017$ & $10.20\compactpm0.018$ & $12.65\compactpm0.016$ & $16.96\compactpm0.020$ & $27.73\compactpm0.026$ & $65.39\compactpm0.089$ \\
~ & 5.00 & $25.08\compactpm0.044$ & $6.78\compactpm0.015$ & $7.10\compactpm0.012$ & $8.34\compactpm0.011$ & $10.30\compactpm0.019$ & $12.74\compactpm0.019$ & $17.04\compactpm0.018$ & $28.08\compactpm2.3$ & $76.78\compactpm0.13$ \\
~ & 6.00 & $30.35\compactpm0.057$ & $6.81\compactpm0.0084$ & $7.12\compactpm0.013$ & $8.37\compactpm0.017$ & $10.32\compactpm0.016$ & $12.77\compactpm0.021$ & $17.14\compactpm0.030$ & $28.18\compactpm0.048$ & $88.30\compactpm0.15$ \\
~ & 7.00 & $35.90\compactpm0.061$ & $6.87\compactpm0.0085$ & $7.21\compactpm0.015$ & $8.46\compactpm0.013$ & $10.41\compactpm0.017$ & $12.83\compactpm0.019$ & $17.30\compactpm0.026$ & $28.43\compactpm0.050$ & $99.82\compactpm0.17$ \\
~ & 8.00 & $41.69\compactpm0.054$ & $6.95\compactpm0.0095$ & $7.22\compactpm0.011$ & $8.50\compactpm0.015$ & $10.43\compactpm0.021$ & $12.86\compactpm0.016$ & $17.25\compactpm0.034$ & $28.53\compactpm0.044$ & $111.65\compactpm0.21$ \\
~ & 9.00 & $47.74\compactpm0.068$ & $7.04\compactpm0.0096$ & $7.34\compactpm0.94$ & $8.59\compactpm0.011$ & $10.54\compactpm0.014$ & $12.86\compactpm0.017$ & $17.36\compactpm0.026$ & $28.44\compactpm0.038$ & $123.65\compactpm0.21$ \\
~ & 10.00 & $54.02\compactpm0.078$ & $7.11\compactpm0.011$ & $7.41\compactpm0.96$ & $8.66\compactpm1.0$ & $10.54\compactpm1.2$ & $12.96\compactpm1.8$ & $17.35\compactpm0.021$ & $28.83\compactpm0.042$ & $136.67\compactpm0.20$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{3,3} \end{array}$} & 0.35 & $1.02\compactpm0.0034$ & $1.02\compactpm0.0034$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.51\compactpm0.0028$ & $0.70\compactpm0.0031$ & $0.12\compactpm0.0030$ & $0.26\compactpm0.0046$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $1.03\compactpm0.0026$ & $2.29\compactpm0.0042$ & $0.59\compactpm0.0024$ & $0.18\compactpm0.0024$ & $0.04\compactpm0.0024$ & $0.02\compactpm0.0035$ & --- & --- & --- \\
~ & 1.00 & $1.01\compactpm0.0035$ & $2.55\compactpm0.0063$ & $0.73\compactpm0.0045$ & $0.31\compactpm0.0028$ & $0.16\compactpm0.0025$ & $0.08\compactpm0.0023$ & $0.02\compactpm0.0030$ & $0.02\compactpm0.0038$ & --- \\
~ & 2.00 & $0.62\compactpm0.0037$ & $2.60\compactpm0.0071$ & $0.76\compactpm0.0038$ & $0.34\compactpm0.0034$ & $0.19\compactpm0.0025$ & $0.12\compactpm0.0033$ & $0.08\compactpm0.0022$ & $0.04\compactpm0.0029$ & $0.01\compactpm0.0020$ \\
~ & 3.00 & $0.48\compactpm0.0038$ & $2.59\compactpm0.0074$ & $0.77\compactpm0.0044$ & $0.34\compactpm0.0030$ & $0.19\compactpm0.0030$ & $0.12\compactpm0.0030$ & $0.08\compactpm0.0018$ & $0.04\compactpm0.0020$ & $0.01\compactpm0.0027$ \\
~ & 4.00 & $0.41\compactpm0.0036$ & $2.60\compactpm0.0066$ & $0.78\compactpm0.0026$ & $0.34\compactpm0.0040$ & $0.19\compactpm0.0033$ & $0.13\compactpm0.0024$ & $0.08\compactpm0.0019$ & $0.04\compactpm0.0019$ & $0.01\compactpm0.0026$ \\
~ & 5.00 & $0.37\compactpm0.0039$ & $2.60\compactpm0.0078$ & $0.78\compactpm0.0034$ & $0.34\compactpm0.0022$ & $0.20\compactpm0.0034$ & $0.13\compactpm0.0027$ & $0.08\compactpm0.042$ & $0.04\compactpm0.15$ & $0.01\compactpm0.0035$ \\
~ & 6.00 & $0.34\compactpm0.0042$ & $2.61\compactpm0.0043$ & $0.77\compactpm0.0041$ & $0.35\compactpm0.0036$ & $0.19\compactpm0.0030$ & $0.13\compactpm0.0036$ & $0.07\compactpm0.0028$ & $0.04\compactpm0.0031$ & $0.01\compactpm0.0035$ \\
~ & 7.00 & $0.31\compactpm0.0035$ & $2.63\compactpm0.0043$ & $0.79\compactpm0.0047$ & $0.35\compactpm0.0025$ & $0.19\compactpm0.0027$ & $0.12\compactpm0.0028$ & $0.08\compactpm0.0020$ & $0.05\compactpm0.0033$ & $0.01\compactpm0.0033$ \\
~ & 8.00 & $0.30\compactpm0.0021$ & $2.67\compactpm0.0049$ & $0.79\compactpm0.0029$ & $0.34\compactpm0.0034$ & $0.19\compactpm0.0035$ & $0.13\compactpm0.0020$ & $0.07\compactpm0.0036$ & $0.03\compactpm0.0024$ & $0.01\compactpm0.0039$ \\
~ & 9.00 & $0.28\compactpm0.0020$ & $2.70\compactpm0.0050$ & $0.80\compactpm0.28$ & $0.36\compactpm0.040$ & $0.20\compactpm0.045$ & $0.13\compactpm0.0029$ & $0.08\compactpm0.043$ & $0.04\compactpm0.0021$ & $0.01\compactpm0.0032$ \\
~ & 10.00 & $0.27\compactpm0.0024$ & $2.73\compactpm0.0057$ & $0.81\compactpm0.29$ & $0.36\compactpm0.29$ & $0.20\compactpm0.25$ & $0.11\compactpm0.26$ & $0.08\compactpm0.0021$ & $0.04\compactpm0.048$ & $0.01\compactpm0.0024$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccccccc}
\toprule
\textbf{Coeff.} & \shortstack{$\boldsymbol{\sqrt{s}}$\\[-1pt] [TeV]} & \textbf{Total} & \textbf{0--350} & \textbf{350--450} & \textbf{450--550} & \textbf{550--650} & \textbf{650--750} & \textbf{750--950} & \textbf{950--1350} & \textbf{1350}\,{\raisebox{0.2ex}{\tiny$\boldsymbol{+}$}} \\
\midrule
\multirow{13}{*}{$\sigma_{\mathrm{SM}}\,[\mathrm{ab}]$} & 0.35 & \pair{3.5}{-3}{7.6}{-7} & \pair{3.5}{-3}{7.6}{-7} & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & \pair{1.6}{-1}{4.2}{-5} & \pair{1.0}{-1}{7.5}{-5} & \pair{5.6}{-2}{5.2}{-5} & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & \pair{1.5}{-1}{5.0}{-5} & \pair{2.9}{-2}{2.5}{-5} & \pair{3.3}{-2}{4.1}{-5} & \pair{4.1}{-2}{4.5}{-5} & \pair{5.0}{-2}{5.4}{-5} & \pair{2.2}{-3}{5.5}{-6} & --- & --- & --- \\
~ & 1.00 & \pair{1.2}{-1}{5.2}{-5} & \pair{1.3}{-2}{3.3}{-6} & \pair{1.2}{-2}{1.3}{-5} & \pair{1.2}{-2}{2.0}{-5} & \pair{1.5}{-2}{2.6}{-5} & \pair{2.1}{-2}{2.5}{-5} & \pair{4.7}{-2}{4.4}{-5} & --- & --- \\
~ & 2.00 & \pair{5.5}{-2}{3.1}{-5} & \pair{2.2}{-3}{5.7}{-7} & \pair{1.5}{-3}{5.8}{-7} & \pair{1.1}{-3}{5.7}{-7} & \pair{9.4}{-4}{9.1}{-7} & \pair{9.3}{-4}{1.3}{-6} & \pair{2.2}{-3}{3.5}{-6} & \pair{7.9}{-3}{1.1}{-5} & \pair{3.8}{-2}{4.3}{-5} \\
~ & 3.00 & \pair{3.3}{-2}{2.2}{-5} & \pair{9.1}{-4}{2.4}{-7} & \pair{5.7}{-4}{1.9}{-7} & \pair{3.5}{-4}{1.2}{-7} & \pair{2.6}{-4}{1.2}{-7} & \pair{2.2}{-4}{1.7}{-7} & \pair{4.1}{-4}{4.5}{-7} & \pair{1.1}{-3}{1.7}{-6} & \pair{2.9}{-2}{2.8}{-5} \\
~ & 4.00 & \pair{2.2}{-2}{1.6}{-5} & \pair{5.0}{-4}{1.3}{-7} & \pair{3.0}{-4}{1.0}{-7} & \pair{1.7}{-4}{5.9}{-8} & \pair{1.2}{-4}{4.4}{-8} & \pair{9.0}{-5}{4.2}{-8} & \pair{1.5}{-4}{1.1}{-7} & \pair{3.0}{-4}{3.7}{-7} & \pair{2.1}{-2}{1.6}{-5} \\
~ & 5.00 & \pair{1.6}{-2}{1.7}{-5} & \pair{3.1}{-4}{8.5}{-8} & \pair{1.8}{-4}{6.4}{-8} & \pair{1.0}{-4}{3.6}{-8} & \pair{6.7}{-5}{2.3}{-8} & \pair{4.8}{-5}{1.9}{-8} & \pair{7.3}{-5}{4.0}{-8} & \pair{1.3}{-4}{1.4}{-7} & \pair{1.6}{-2}{1.8}{-5} \\
~ & 6.00 & \pair{1.3}{-2}{1.4}{-5} & \pair{2.2}{-4}{6.2}{-8} & \pair{1.3}{-4}{3.4}{-8} & \pair{6.9}{-5}{2.3}{-8} & \pair{4.3}{-5}{1.6}{-8} & \pair{3.0}{-5}{1.1}{-8} & \pair{4.3}{-5}{1.7}{-8} & \pair{6.5}{-5}{4.7}{-8} & \pair{1.2}{-2}{1.5}{-5} \\
~ & 7.00 & \pair{1.0}{-2}{1.2}{-5} & \pair{1.6}{-4}{4.4}{-8} & \pair{9.1}{-5}{2.6}{-8} & \pair{4.9}{-5}{1.7}{-8} & \pair{3.0}{-5}{1.0}{-8} & \pair{2.1}{-5}{7.7}{-9} & \pair{2.8}{-5}{9.8}{-9} & \pair{3.9}{-5}{2.7}{-8} & \pair{9.8}{-3}{1.1}{-5} \\
~ & 8.00 & \pair{8.4}{-3}{9.8}{-6} & \pair{1.2}{-4}{3.2}{-8} & \pair{6.9}{-5}{2.1}{-8} & \pair{3.7}{-5}{9.6}{-9} & \pair{2.3}{-5}{7.9}{-9} & \pair{1.5}{-5}{5.3}{-9} & \pair{2.0}{-5}{6.6}{-9} & \pair{2.5}{-5}{1.6}{-8} & \pair{8.1}{-3}{9.2}{-6} \\
~ & 9.00 & \pair{7.1}{-3}{8.2}{-6} & \pair{9.5}{-5}{2.6}{-8} & \pair{5.4}{-5}{9.6}{-9} & \pair{2.9}{-5}{8.9}{-9} & \pair{1.8}{-5}{6.1}{-9} & \pair{1.2}{-5}{4.3}{-9} & \pair{1.5}{-5}{4.9}{-9} & \pair{1.8}{-5}{7.7}{-9} & \pair{6.9}{-3}{7.7}{-6} \\
~ & 10.00 & \pair{6.1}{-3}{6.7}{-6} & \pair{7.7}{-5}{2.2}{-8} & \pair{4.4}{-5}{1.2}{-8} & \pair{2.3}{-5}{7.8}{-9} & \pair{1.4}{-5}{4.6}{-9} & \pair{9.2}{-6}{3.2}{-9} & \pair{1.2}{-5}{3.7}{-9} & \pair{1.3}{-5}{4.7}{-9} & \pair{5.9}{-3}{6.7}{-6} \\
\hline
\multirow{13}{*}{$r_{Z2}$} & 0.35 & $0.72\compactpm5.5\compacttimes10^{\compactminus4}$ & $0.72\compactpm5.5\compacttimes10^{\compactminus4}$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $1.02\compactpm8.0\compacttimes10^{\compactminus4}$ & $1.10\compactpm0.0023$ & $0.87\compactpm0.0025$ & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $1.30\compactpm0.0011$ & $1.75\compactpm0.0032$ & $1.80\compactpm0.0049$ & $1.30\compactpm0.0036$ & $0.72\compactpm0.0028$ & $0.44\compactpm0.0056$ & --- & --- & --- \\
~ & 1.00 & $1.42\compactpm0.0014$ & $2.17\compactpm0.0012$ & $2.67\compactpm0.0058$ & $2.46\compactpm0.0084$ & $1.86\compactpm0.0072$ & $1.22\compactpm0.0039$ & $0.58\compactpm0.0021$ & --- & --- \\
~ & 2.00 & $1.46\compactpm0.0021$ & $2.84\compactpm0.0015$ & $4.57\compactpm0.0032$ & $5.80\compactpm0.0062$ & $6.17\compactpm0.012$ & $5.85\compactpm0.017$ & $4.73\compactpm0.017$ & $2.41\compactpm0.0078$ & $0.52\compactpm0.0026$ \\
~ & 3.00 & $1.39\compactpm0.0027$ & $3.02\compactpm0.0015$ & $5.26\compactpm0.0032$ & $7.49\compactpm0.0053$ & $9.07\compactpm0.0091$ & $9.78\compactpm0.019$ & $9.39\compactpm0.028$ & $6.61\compactpm0.032$ & $0.76\compactpm0.0025$ \\
~ & 4.00 & $1.33\compactpm0.0034$ & $3.09\compactpm0.0016$ & $5.56\compactpm0.0033$ & $8.36\compactpm0.0058$ & $10.85\compactpm0.0092$ & $12.59\compactpm0.016$ & $13.43\compactpm0.029$ & $11.29\compactpm0.056$ & $0.83\compactpm0.0030$ \\
~ & 5.00 & $1.28\compactpm0.0045$ & $3.12\compactpm0.0017$ & $5.71\compactpm0.0036$ & $8.84\compactpm0.0063$ & $11.93\compactpm0.0098$ & $14.53\compactpm0.016$ & $16.70\compactpm0.028$ & $15.96\compactpm0.075$ & $0.86\compactpm0.0044$ \\
~ & 6.00 & $1.24\compactpm0.0053$ & $3.14\compactpm0.0017$ & $5.79\compactpm0.0032$ & $9.11\compactpm0.0059$ & $12.62\compactpm0.011$ & $15.86\compactpm0.017$ & $19.25\compactpm0.027$ & $20.42\compactpm0.065$ & $0.87\compactpm0.0051$ \\
~ & 7.00 & $1.20\compactpm0.0064$ & $3.15\compactpm0.0017$ & $5.85\compactpm0.0031$ & $9.30\compactpm0.0064$ & $13.06\compactpm0.0096$ & $16.78\compactpm0.018$ & $21.20\compactpm0.028$ & $24.34\compactpm0.091$ & $0.87\compactpm0.0063$ \\
~ & 8.00 & $1.17\compactpm0.0076$ & $3.16\compactpm0.0016$ & $5.88\compactpm0.0032$ & $9.41\compactpm0.0057$ & $13.37\compactpm0.011$ & $17.45\compactpm0.018$ & $22.66\compactpm0.029$ & $27.89\compactpm0.082$ & $0.87\compactpm0.0071$ \\
~ & 9.00 & $1.15\compactpm0.0088$ & $3.16\compactpm0.0017$ & $5.91\compactpm0.0024$ & $9.50\compactpm0.0058$ & $13.60\compactpm0.011$ & $17.95\compactpm0.019$ & $23.81\compactpm0.031$ & $30.92\compactpm0.080$ & $0.86\compactpm0.0078$ \\
~ & 10.00 & $1.13\compactpm0.010$ & $3.17\compactpm0.0017$ & $5.93\compactpm0.0033$ & $9.56\compactpm0.0063$ & $13.77\compactpm0.010$ & $18.29\compactpm0.018$ & $24.71\compactpm0.031$ & $33.57\compactpm0.093$ & $0.86\compactpm0.0083$ \\
\hline
\multirow{13}{*}{$r_3$} & 0.35 & $0.69\compactpm2.4\compacttimes10^{\compactminus4}$ & $0.69\compactpm2.4\compacttimes10^{\compactminus4}$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.56\compactpm3.2\compacttimes10^{\compactminus4}$ & $0.69\compactpm8.5\compacttimes10^{\compactminus4}$ & $0.33\compactpm0.0013$ & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $0.44\compactpm4.9\compacttimes10^{\compactminus4}$ & $1.10\compactpm8.4\compacttimes10^{\compactminus4}$ & $0.60\compactpm0.0015$ & $0.27\compactpm0.0015$ & $0.10\compactpm0.0017$ & $0.05\compactpm0.0040$ & --- & --- & --- \\
~ & 1.00 & $0.35\compactpm6.1\compacttimes10^{\compactminus4}$ & $1.36\compactpm3.0\compacttimes10^{\compactminus4}$ & $0.88\compactpm0.0013$ & $0.50\compactpm0.0020$ & $0.25\compactpm0.0025$ & $0.12\compactpm0.0019$ & $0.04\compactpm0.0016$ & --- & --- \\
~ & 2.00 & $0.19\compactpm8.6\compacttimes10^{\compactminus4}$ & $1.78\compactpm3.9\compacttimes10^{\compactminus4}$ & $1.52\compactpm4.9\compacttimes10^{\compactminus4}$ & $1.18\compactpm6.5\compacttimes10^{\compactminus4}$ & $0.85\compactpm0.0011$ & $0.58\compactpm0.0017$ & $0.32\compactpm0.0024$ & $0.09\compactpm0.0022$ & $0.01\compactpm0.0019$ \\
~ & 3.00 & $0.14\compactpm0.0011$ & $1.90\compactpm4.1\compacttimes10^{\compactminus4}$ & $1.75\compactpm5.1\compacttimes10^{\compactminus4}$ & $1.52\compactpm4.7\compacttimes10^{\compactminus4}$ & $1.25\compactpm5.1\compacttimes10^{\compactminus4}$ & $0.97\compactpm8.9\compacttimes10^{\compactminus4}$ & $0.63\compactpm0.0013$ & $0.25\compactpm0.0025$ & $0.01\compactpm0.0017$ \\
~ & 4.00 & $0.11\compactpm0.0012$ & $1.94\compactpm4.4\compacttimes10^{\compactminus4}$ & $1.85\compactpm5.4\compacttimes10^{\compactminus4}$ & $1.70\compactpm4.9\compacttimes10^{\compactminus4}$ & $1.49\compactpm5.0\compacttimes10^{\compactminus4}$ & $1.25\compactpm5.6\compacttimes10^{\compactminus4}$ & $0.91\compactpm8.5\compacttimes10^{\compactminus4}$ & $0.42\compactpm0.0016$ & $0.01\compactpm0.0013$ \\
~ & 5.00 & $0.10\compactpm0.0017$ & $1.96\compactpm4.4\compacttimes10^{\compactminus4}$ & $1.90\compactpm5.6\compacttimes10^{\compactminus4}$ & $1.80\compactpm5.3\compacttimes10^{\compactminus4}$ & $1.64\compactpm5.0\compacttimes10^{\compactminus4}$ & $1.45\compactpm5.0\compacttimes10^{\compactminus4}$ & $1.13\compactpm6.1\compacttimes10^{\compactminus4}$ & $0.60\compactpm0.0013$ & $0.01\compactpm0.0020$ \\
~ & 6.00 & $0.09\compactpm0.0018$ & $1.97\compactpm4.8\compacttimes10^{\compactminus4}$ & $1.93\compactpm4.8\compacttimes10^{\compactminus4}$ & $1.85\compactpm5.0\compacttimes10^{\compactminus4}$ & $1.74\compactpm5.5\compacttimes10^{\compactminus4}$ & $1.58\compactpm5.0\compacttimes10^{\compactminus4}$ & $1.30\compactpm4.7\compacttimes10^{\compactminus4}$ & $0.77\compactpm8.6\compacttimes10^{\compactminus4}$ & $0.01\compactpm0.0020$ \\
~ & 7.00 & $0.08\compactpm0.0019$ & $1.98\compactpm4.7\compacttimes10^{\compactminus4}$ & $1.95\compactpm4.7\compacttimes10^{\compactminus4}$ & $1.89\compactpm5.5\compacttimes10^{\compactminus4}$ & $1.80\compactpm5.1\compacttimes10^{\compactminus4}$ & $1.67\compactpm5.4\compacttimes10^{\compactminus4}$ & $1.44\compactpm4.4\compacttimes10^{\compactminus4}$ & $0.92\compactpm8.2\compacttimes10^{\compactminus4}$ & $0.01\compactpm0.0018$ \\
~ & 8.00 & $0.07\compactpm0.0019$ & $1.98\compactpm4.5\compacttimes10^{\compactminus4}$ & $1.96\compactpm5.0\compacttimes10^{\compactminus4}$ & $1.91\compactpm4.2\compacttimes10^{\compactminus4}$ & $1.84\compactpm5.5\compacttimes10^{\compactminus4}$ & $1.74\compactpm5.2\compacttimes10^{\compactminus4}$ & $1.54\compactpm4.6\compacttimes10^{\compactminus4}$ & $1.05\compactpm6.5\compacttimes10^{\compactminus4}$ & $0.00\compactpm0.0019$ \\
~ & 9.00 & $0.07\compactpm0.0019$ & $1.99\compactpm4.6\compacttimes10^{\compactminus4}$ & $1.97\compactpm3.0\compacttimes10^{\compactminus4}$ & $1.93\compactpm5.0\compacttimes10^{\compactminus4}$ & $1.87\compactpm5.5\compacttimes10^{\compactminus4}$ & $1.79\compactpm5.2\compacttimes10^{\compactminus4}$ & $1.62\compactpm4.6\compacttimes10^{\compactminus4}$ & $1.16\compactpm5.0\compacttimes10^{\compactminus4}$ & $0.00\compactpm0.0019$ \\
~ & 10.00 & $0.06\compactpm0.0018$ & $1.99\compactpm4.8\compacttimes10^{\compactminus4}$ & $1.97\compactpm4.6\compacttimes10^{\compactminus4}$ & $1.94\compactpm5.5\compacttimes10^{\compactminus4}$ & $1.90\compactpm5.3\compacttimes10^{\compactminus4}$ & $1.82\compactpm5.4\compacttimes10^{\compactminus4}$ & $1.68\compactpm4.8\compacttimes10^{\compactminus4}$ & $1.26\compactpm4.5\compacttimes10^{\compactminus4}$ & $0.00\compactpm0.0019$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{Z2,3} \end{array}$} & 0.35 & $0.25\compactpm0.0015$ & $0.25\compactpm0.0015$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.31\compactpm0.0020$ & $0.40\compactpm0.0053$ & $0.15\compactpm0.0052$ & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $0.42\compactpm0.0024$ & $1.04\compactpm0.0077$ & $0.65\compactpm0.0099$ & $0.23\compactpm0.0067$ & $0.05\compactpm0.0056$ & $0.02\compactpm0.011$ & --- & --- & --- \\
~ & 1.00 & $0.48\compactpm0.0027$ & $1.60\compactpm0.0034$ & $1.44\compactpm0.013$ & $0.86\compactpm0.016$ & $0.39\compactpm0.013$ & $0.13\compactpm0.0073$ & $0.02\compactpm0.0043$ & --- & --- \\
~ & 2.00 & $0.57\compactpm0.0037$ & $2.62\compactpm0.0045$ & $3.86\compactpm0.0079$ & $4.32\compactpm0.015$ & $3.94\compactpm0.027$ & $3.07\compactpm0.031$ & $1.83\compactpm0.032$ & $0.43\compactpm0.014$ & $0.02\compactpm0.0052$ \\
~ & 3.00 & $0.57\compactpm0.0048$ & $2.91\compactpm0.0048$ & $4.88\compactpm0.0083$ & $6.55\compactpm0.013$ & $7.36\compactpm0.019$ & $7.23\compactpm0.042$ & $5.89\compactpm0.054$ & $2.82\compactpm0.059$ & $0.07\compactpm0.0047$ \\
~ & 4.00 & $0.56\compactpm0.0058$ & $3.02\compactpm0.0050$ & $5.32\compactpm0.0086$ & $7.74\compactpm0.014$ & $9.63\compactpm0.020$ & $10.59\compactpm0.036$ & $10.26\compactpm0.054$ & $6.71\compactpm0.11$ & $0.12\compactpm0.0053$ \\
~ & 5.00 & $0.55\compactpm0.0073$ & $3.08\compactpm0.0052$ & $5.55\compactpm0.0092$ & $8.40\compactpm0.014$ & $11.03\compactpm0.022$ & $12.95\compactpm0.033$ & $14.01\compactpm0.054$ & $11.29\compactpm0.13$ & $0.15\compactpm0.0074$ \\
~ & 6.00 & $0.54\compactpm0.0087$ & $3.11\compactpm0.0052$ & $5.68\compactpm0.0085$ & $8.80\compactpm0.014$ & $11.95\compactpm0.024$ & $14.68\compactpm0.033$ & $16.99\compactpm0.052$ & $15.93\compactpm0.11$ & $0.18\compactpm0.0089$ \\
~ & 7.00 & $0.53\compactpm0.010$ & $3.13\compactpm0.0051$ & $5.76\compactpm0.0080$ & $9.06\compactpm0.015$ & $12.55\compactpm0.022$ & $15.84\compactpm0.037$ & $19.34\compactpm0.054$ & $20.28\compactpm0.16$ & $0.20\compactpm0.010$ \\
~ & 8.00 & $0.52\compactpm0.012$ & $3.14\compactpm0.0053$ & $5.81\compactpm0.0085$ & $9.23\compactpm0.013$ & $12.96\compactpm0.026$ & $16.68\compactpm0.036$ & $21.10\compactpm0.055$ & $24.18\compactpm0.15$ & $0.21\compactpm0.012$ \\
~ & 9.00 & $0.52\compactpm0.014$ & $3.15\compactpm0.0055$ & $5.86\compactpm0.0063$ & $9.35\compactpm0.014$ & $13.27\compactpm0.026$ & $17.32\compactpm0.040$ & $22.51\compactpm0.058$ & $27.61\compactpm0.15$ & $0.22\compactpm0.013$ \\
~ & 10.00 & $0.51\compactpm0.016$ & $3.15\compactpm0.0051$ & $5.88\compactpm0.0086$ & $9.45\compactpm0.015$ & $13.48\compactpm0.024$ & $17.81\compactpm0.040$ & $23.60\compactpm0.061$ & $30.57\compactpm0.16$ & $0.23\compactpm0.014$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{Z2, Z2} \end{array}$} & 0.35 & $0.13\compactpm6.1\compacttimes10^{\compactminus4}$ & $0.13\compactpm6.1\compacttimes10^{\compactminus4}$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.28\compactpm8.5\compacttimes10^{\compactminus4}$ & $0.32\compactpm0.0024$ & $0.20\compactpm0.0028$ & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $0.58\compactpm0.0011$ & $0.85\compactpm0.0033$ & $0.97\compactpm0.0050$ & $0.57\compactpm0.0038$ & $0.19\compactpm0.0032$ & $0.07\compactpm0.0068$ & --- & --- & --- \\
~ & 1.00 & $0.93\compactpm0.0016$ & $1.32\compactpm0.0012$ & $2.19\compactpm0.0062$ & $2.14\compactpm0.0092$ & $1.40\compactpm0.0078$ & $0.66\compactpm0.0043$ & $0.16\compactpm0.0026$ & --- & --- \\
~ & 2.00 & $2.60\compactpm0.0031$ & $2.18\compactpm0.0015$ & $5.93\compactpm0.0038$ & $10.77\compactpm0.0087$ & $14.40\compactpm0.019$ & $15.61\compactpm0.030$ & $13.50\compactpm0.030$ & $5.55\compactpm0.012$ & $0.40\compactpm0.0034$ \\
~ & 3.00 & $4.60\compactpm0.0052$ & $2.42\compactpm0.0016$ & $7.49\compactpm0.0041$ & $16.32\compactpm0.0081$ & $26.95\compactpm0.016$ & $36.52\compactpm0.037$ & $44.08\compactpm0.059$ & $37.77\compactpm0.074$ & $2.26\compactpm0.0048$ \\
~ & 4.00 & $6.90\compactpm0.0076$ & $2.52\compactpm0.0017$ & $8.19\compactpm0.0043$ & $19.31\compactpm0.0090$ & $35.26\compactpm0.017$ & $53.47\compactpm0.034$ & $76.72\compactpm0.069$ & $91.61\compactpm0.13$ & $4.78\compactpm0.0065$ \\
~ & 5.00 & $9.48\compactpm0.013$ & $2.56\compactpm0.0018$ & $8.54\compactpm0.0046$ & $20.98\compactpm0.0099$ & $40.44\compactpm0.018$ & $65.56\compactpm0.033$ & $104.89\compactpm0.069$ & $154.89\compactpm0.20$ & $7.62\compactpm0.013$ \\
~ & 6.00 & $12.33\compactpm0.017$ & $2.59\compactpm0.0018$ & $8.74\compactpm0.0040$ & $21.97\compactpm0.0097$ & $43.79\compactpm0.021$ & $74.06\compactpm0.034$ & $127.44\compactpm0.064$ & $218.83\compactpm0.18$ & $10.69\compactpm0.017$ \\
~ & 7.00 & $15.44\compactpm0.022$ & $2.61\compactpm0.0018$ & $8.87\compactpm0.0039$ & $22.60\compactpm0.010$ & $46.01\compactpm0.019$ & $80.01\compactpm0.037$ & $144.93\compactpm0.063$ & $278.82\compactpm0.24$ & $14.01\compactpm0.019$ \\
~ & 8.00 & $18.79\compactpm0.026$ & $2.62\compactpm0.0017$ & $8.95\compactpm0.0042$ & $23.02\compactpm0.0087$ & $47.55\compactpm0.021$ & $84.29\compactpm0.037$ & $158.42\compactpm0.065$ & $332.90\compactpm0.23$ & $17.56\compactpm0.024$ \\
~ & 9.00 & $22.38\compactpm0.031$ & $2.62\compactpm0.0018$ & $9.01\compactpm0.0029$ & $23.32\compactpm0.0095$ & $48.67\compactpm0.022$ & $87.49\compactpm0.040$ & $168.82\compactpm0.069$ & $380.24\compactpm0.20$ & $21.26\compactpm0.028$ \\
~ & 10.00 & $26.19\compactpm0.035$ & $2.63\compactpm0.0018$ & $9.05\compactpm0.0041$ & $23.54\compactpm0.010$ & $49.47\compactpm0.020$ & $89.83\compactpm0.039$ & $177.01\compactpm0.071$ & $421.38\compactpm0.20$ & $25.26\compactpm0.033$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{3,3} \end{array}$} & 0.35 & $0.12\compactpm5.6\compacttimes10^{\compactminus4}$ & $0.12\compactpm5.6\compacttimes10^{\compactminus4}$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $0.10\compactpm6.9\compacttimes10^{\compactminus4}$ & $0.13\compactpm0.0019$ & $0.03\compactpm0.0023$ & --- & --- & --- & --- & --- & --- \\
~ & 0.75 & $0.09\compactpm8.7\compacttimes10^{\compactminus4}$ & $0.34\compactpm0.0024$ & $0.11\compactpm0.0031$ & $0.03\compactpm0.0027$ & $0.00\compactpm0.0027$ & $-0.00\compactpm0.0062$ & --- & --- & --- \\
~ & 1.00 & $0.09\compactpm0.0011$ & $0.51\compactpm8.3\compacttimes10^{\compactminus4}$ & $0.24\compactpm0.0031$ & $0.09\compactpm0.0041$ & $0.03\compactpm0.0043$ & $0.01\compactpm0.0030$ & $0.00\compactpm0.0024$ & --- & --- \\
~ & 2.00 & $0.07\compactpm0.0014$ & $0.83\compactpm9.7\compacttimes10^{\compactminus4}$ & $0.65\compactpm0.0013$ & $0.44\compactpm0.0017$ & $0.27\compactpm0.0028$ & $0.16\compactpm0.0037$ & $0.06\compactpm0.0042$ & $0.01\compactpm0.0034$ & $-0.00\compactpm0.0028$ \\
~ & 3.00 & $0.06\compactpm0.0017$ & $0.92\compactpm0.0010$ & $0.81\compactpm0.0013$ & $0.67\compactpm0.0012$ & $0.51\compactpm0.0015$ & $0.36\compactpm0.0023$ & $0.20\compactpm0.0029$ & $0.05\compactpm0.0041$ & $0.00\compactpm0.0024$ \\
~ & 4.00 & $0.05\compactpm0.0018$ & $0.95\compactpm0.0011$ & $0.89\compactpm0.0013$ & $0.79\compactpm0.0013$ & $0.66\compactpm0.0013$ & $0.53\compactpm0.0015$ & $0.35\compactpm0.0022$ & $0.13\compactpm0.0032$ & $0.00\compactpm0.0020$ \\
~ & 5.00 & $0.04\compactpm0.0026$ & $0.97\compactpm0.0011$ & $0.93\compactpm0.0014$ & $0.86\compactpm0.0013$ & $0.76\compactpm0.0013$ & $0.65\compactpm0.0013$ & $0.48\compactpm0.0017$ & $0.22\compactpm0.0028$ & $0.00\compactpm0.0029$ \\
~ & 6.00 & $0.04\compactpm0.0028$ & $0.98\compactpm0.0011$ & $0.95\compactpm0.0011$ & $0.90\compactpm0.0012$ & $0.82\compactpm0.0014$ & $0.73\compactpm0.0013$ & $0.58\compactpm0.0013$ & $0.30\compactpm0.0020$ & $0.00\compactpm0.0030$ \\
~ & 7.00 & $0.04\compactpm0.0029$ & $0.98\compactpm0.0011$ & $0.96\compactpm0.0011$ & $0.92\compactpm0.0014$ & $0.87\compactpm0.0013$ & $0.79\compactpm0.0014$ & $0.66\compactpm0.0012$ & $0.38\compactpm0.0021$ & $0.00\compactpm0.0027$ \\
~ & 8.00 & $0.03\compactpm0.0029$ & $0.99\compactpm0.0011$ & $0.97\compactpm0.0012$ & $0.94\compactpm0.0010$ & $0.89\compactpm0.0013$ & $0.83\compactpm0.0013$ & $0.72\compactpm0.0012$ & $0.46\compactpm0.0018$ & $0.00\compactpm0.0028$ \\
~ & 9.00 & $0.03\compactpm0.0029$ & $0.99\compactpm0.0011$ & $0.98\compactpm7.0\compacttimes10^{\compactminus4}$ & $0.95\compactpm0.0012$ & $0.91\compactpm0.0013$ & $0.86\compactpm0.0013$ & $0.76\compactpm0.0012$ & $0.52\compactpm0.0013$ & $0.00\compactpm0.0028$ \\
~ & 10.00 & $0.03\compactpm0.0028$ & $0.99\compactpm0.0011$ & $0.98\compactpm0.0011$ & $0.96\compactpm0.0013$ & $0.93\compactpm0.0013$ & $0.89\compactpm0.0014$ & $0.80\compactpm0.0012$ & $0.58\compactpm0.0012$ & $0.00\compactpm0.0028$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccccccc}
\toprule
\textbf{Coeff.} & \shortstack{$\boldsymbol{\sqrt{s}}$\\[-1pt] [TeV]} & \textbf{Total} & \textbf{0--350} & \textbf{350--450} & \textbf{450--550} & \textbf{550--650} & \textbf{650--750} & \textbf{750--950} & \textbf{950--1350} & \textbf{1350}\,{\raisebox{0.2ex}{\tiny$\boldsymbol{+}$}} \\
\midrule
\multirow{13}{*}{$\sigma_{\mathrm{SM}}\,[\mathrm{ab}]$} & 0.35 & \pair{7.1}{-6}{5.8}{-9} & \pair{7.1}{-6}{5.8}{-9} & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & \pair{3.5}{-4}{2.6}{-7} & \pair{2.9}{-4}{2.2}{-7} & \pair{6.4}{-5}{4.8}{-8} & \pair{5.1}{-7}{3.8}{-10} & --- & --- & --- & --- & --- \\
~ & 0.75 & \pair{3.3}{-3}{3.3}{-6} & \pair{1.5}{-3}{1.9}{-6} & \pair{1.3}{-3}{1.4}{-6} & \pair{4.8}{-4}{5.5}{-7} & \pair{9.6}{-5}{1.1}{-7} & \pair{4.9}{-6}{5.0}{-9} & --- & --- & --- \\
~ & 1.00 & \pair{9.6}{-3}{1.1}{-5} & \pair{2.9}{-3}{3.4}{-6} & \pair{3.3}{-3}{4.1}{-6} & \pair{2.0}{-3}{3.3}{-6} & \pair{9.8}{-4}{1.5}{-6} & \pair{3.7}{-4}{4.6}{-7} & \pair{1.1}{-4}{1.1}{-7} & \pair{1.2}{-7}{1.2}{-10} & --- \\
~ & 2.00 & \pair{5.5}{-2}{8.3}{-5} & \pair{7.6}{-3}{9.9}{-6} & \pair{1.1}{-2}{1.5}{-5} & \pair{1.0}{-2}{1.3}{-5} & \pair{8.0}{-3}{1.1}{-5} & \pair{5.8}{-3}{7.6}{-6} & \pair{7.0}{-3}{9.8}{-6} & \pair{4.5}{-3}{6.3}{-6} & \pair{5.3}{-4}{6.9}{-7} \\
~ & 3.00 & \pair{1.1}{-1}{1.5}{-4} & \pair{1.1}{-2}{1.5}{-5} & \pair{1.7}{-2}{2.4}{-5} & \pair{1.7}{-2}{2.3}{-5} & \pair{1.4}{-2}{2.0}{-5} & \pair{1.2}{-2}{1.4}{-5} & \pair{1.6}{-2}{2.1}{-5} & \pair{1.6}{-2}{1.8}{-5} & \pair{7.2}{-3}{9.7}{-6} \\
~ & 4.00 & \pair{1.7}{-1}{2.3}{-4} & \pair{1.3}{-2}{1.6}{-5} & \pair{2.2}{-2}{3.1}{-5} & \pair{2.2}{-2}{2.9}{-5} & \pair{2.0}{-2}{2.4}{-5} & \pair{1.6}{-2}{2.1}{-5} & \pair{2.5}{-2}{3.4}{-5} & \pair{2.8}{-2}{3.6}{-5} & \pair{2.1}{-2}{2.6}{-5} \\
~ & 5.00 & \pair{2.2}{-1}{2.6}{-4} & \pair{1.5}{-2}{1.4}{-5} & \pair{2.5}{-2}{3.1}{-5} & \pair{2.6}{-2}{3.5}{-5} & \pair{2.4}{-2}{3.5}{-5} & \pair{2.1}{-2}{2.7}{-5} & \pair{3.2}{-2}{4.0}{-5} & \pair{3.8}{-2}{4.6}{-5} & \pair{3.9}{-2}{4.9}{-5} \\
~ & 6.00 & \pair{2.7}{-1}{3.4}{-4} & \pair{1.7}{-2}{1.4}{-5} & \pair{2.8}{-2}{2.7}{-5} & \pair{3.0}{-2}{4.1}{-5} & \pair{2.7}{-2}{3.6}{-5} & \pair{2.4}{-2}{3.2}{-5} & \pair{3.8}{-2}{4.9}{-5} & \pair{4.8}{-2}{6.8}{-5} & \pair{5.9}{-2}{8.6}{-5} \\
~ & 7.00 & \pair{3.2}{-1}{3.7}{-4} & \pair{1.8}{-2}{1.5}{-5} & \pair{3.1}{-2}{3.3}{-5} & \pair{3.3}{-2}{3.9}{-5} & \pair{3.0}{-2}{3.9}{-5} & \pair{2.7}{-2}{3.8}{-5} & \pair{4.4}{-2}{5.7}{-5} & \pair{5.6}{-2}{5.9}{-5} & \pair{8.0}{-2}{1.1}{-4} \\
~ & 8.00 & \pair{3.7}{-1}{3.4}{-4} & \pair{2.0}{-2}{1.7}{-5} & \pair{3.3}{-2}{2.9}{-5} & \pair{3.5}{-2}{3.0}{-5} & \pair{3.3}{-2}{3.6}{-5} & \pair{3.0}{-2}{4.0}{-5} & \pair{4.8}{-2}{6.5}{-5} & \pair{6.4}{-2}{8.6}{-5} & \pair{1.0}{-1}{1.6}{-4} \\
~ & 9.00 & \pair{4.1}{-1}{3.6}{-4} & \pair{2.1}{-2}{1.7}{-5} & \pair{3.5}{-2}{2.6}{-5} & \pair{3.8}{-2}{3.4}{-5} & \pair{3.6}{-2}{3.7}{-5} & \pair{3.2}{-2}{3.6}{-5} & \pair{5.2}{-2}{6.6}{-5} & \pair{7.1}{-2}{8.1}{-5} & \pair{1.2}{-1}{1.6}{-4} \\
~ & 10.00 & \pair{4.5}{-1}{3.9}{-4} & \pair{2.2}{-2}{2.0}{-5} & \pair{3.7}{-2}{2.7}{-5} & \pair{4.0}{-2}{3.2}{-5} & \pair{3.8}{-2}{3.7}{-5} & \pair{3.4}{-2}{2.6}{-5} & \pair{5.6}{-2}{7.6}{-5} & \pair{7.7}{-2}{1.0}{-4} & \pair{1.5}{-1}{1.2}{-4} \\
\hline
\multirow{13}{*}{$r_{Z2}$} & 0.35 & $-2.23\compactpm0.0039$ & $-2.23\compactpm0.0039$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $-2.61\compactpm0.0040$ & $-2.52\compactpm0.0034$ & $-3.03\compactpm0.0041$ & $-2.98\compactpm0.0046$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $-3.02\compactpm0.0041$ & $-2.80\compactpm0.0041$ & $-3.17\compactpm0.0041$ & $-3.26\compactpm0.0045$ & $-3.30\compactpm0.0052$ & $-3.15\compactpm0.0052$ & --- & --- & --- \\
~ & 1.00 & $-3.20\compactpm0.0045$ & $-2.86\compactpm0.0038$ & $-3.26\compactpm0.0036$ & $-3.37\compactpm0.0052$ & $-3.47\compactpm0.0054$ & $-3.58\compactpm0.0061$ & $-3.61\compactpm0.0065$ & $-2.66\compactpm0.0075$ & --- \\
~ & 2.00 & $-3.53\compactpm0.0070$ & $-2.79\compactpm0.0042$ & $-3.31\compactpm0.0054$ & $-3.46\compactpm0.0046$ & $-3.60\compactpm0.0061$ & $-3.75\compactpm0.0061$ & $-3.96\compactpm0.0077$ & $-4.28\compactpm0.012$ & $-4.66\compactpm0.020$ \\
~ & 3.00 & $-3.72\compactpm0.0075$ & $-2.72\compactpm0.0043$ & $-3.29\compactpm0.0056$ & $-3.46\compactpm0.0051$ & $-3.61\compactpm0.0064$ & $-3.78\compactpm0.0049$ & $-3.99\compactpm0.0088$ & $-4.37\compactpm0.012$ & $-4.97\compactpm0.021$ \\
~ & 4.00 & $-3.87\compactpm0.0095$ & $-2.68\compactpm0.0045$ & $-3.29\compactpm0.0054$ & $-3.47\compactpm0.0061$ & $-3.62\compactpm0.0063$ & $-3.77\compactpm0.0077$ & $-4.01\compactpm0.0091$ & $-4.40\compactpm0.013$ & $-5.10\compactpm0.030$ \\
~ & 5.00 & $-3.98\compactpm0.011$ & $-2.65\compactpm0.0046$ & $-3.29\compactpm0.0052$ & $-3.46\compactpm0.0058$ & $-3.63\compactpm0.0069$ & $-3.79\compactpm0.0067$ & $-4.03\compactpm0.0091$ & $-4.42\compactpm0.011$ & $-5.22\compactpm0.034$ \\
~ & 6.00 & $-4.08\compactpm0.014$ & $-2.63\compactpm0.0044$ & $-3.28\compactpm0.0047$ & $-3.47\compactpm0.0067$ & $-3.63\compactpm0.0061$ & $-3.79\compactpm0.0066$ & $-4.02\compactpm0.0084$ & $-4.41\compactpm0.013$ & $-5.32\compactpm0.041$ \\
~ & 7.00 & $-4.16\compactpm0.016$ & $-2.61\compactpm0.0033$ & $-3.28\compactpm0.0051$ & $-3.46\compactpm0.0058$ & $-3.63\compactpm0.0069$ & $-3.80\compactpm0.0077$ & $-4.01\compactpm0.0094$ & $-4.42\compactpm0.014$ & $-5.41\compactpm0.042$ \\
~ & 8.00 & $-4.23\compactpm0.018$ & $-2.60\compactpm0.0027$ & $-3.28\compactpm0.0052$ & $-3.47\compactpm0.0053$ & $-3.63\compactpm0.0067$ & $-3.79\compactpm0.0065$ & $-4.02\compactpm0.0088$ & $-4.43\compactpm0.014$ & $-5.49\compactpm0.049$ \\
~ & 9.00 & $-4.32\compactpm0.021$ & $-2.59\compactpm0.0029$ & $-3.27\compactpm0.0038$ & $-3.46\compactpm0.0057$ & $-3.63\compactpm0.0063$ & $-3.79\compactpm0.0074$ & $-4.03\compactpm0.0097$ & $-4.43\compactpm0.014$ & $-5.56\compactpm0.052$ \\
~ & 10.00 & $-4.37\compactpm0.025$ & $-2.58\compactpm0.0031$ & $-3.27\compactpm0.0038$ & $-3.46\compactpm0.0057$ & $-3.63\compactpm0.0067$ & $-3.79\compactpm0.0071$ & $-4.02\compactpm0.0098$ & $-4.42\compactpm0.014$ & $-5.58\compactpm0.057$ \\
\hline
\multirow{13}{*}{$r_3$} & 0.35 & $-1.74\compactpm0.0049$ & $-1.74\compactpm0.0049$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $-1.53\compactpm0.0041$ & $-1.62\compactpm0.0040$ & $-1.13\compactpm0.0031$ & $-0.72\compactpm0.0020$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $-1.29\compactpm0.0037$ & $-1.71\compactpm0.0051$ & $-1.08\compactpm0.0036$ & $-0.69\compactpm0.0034$ & $-0.48\compactpm0.0027$ & $-0.34\compactpm0.0023$ & --- & --- & --- \\
~ & 1.00 & $-1.10\compactpm0.0039$ & $-1.72\compactpm0.0047$ & $-1.09\compactpm0.0040$ & $-0.69\compactpm0.0042$ & $-0.49\compactpm0.0033$ & $-0.37\compactpm0.0028$ & $-0.28\compactpm0.0022$ & $-0.14\compactpm0.0021$ & --- \\
~ & 2.00 & $-0.74\compactpm0.0038$ & $-1.63\compactpm0.0049$ & $-1.09\compactpm0.0039$ & $-0.70\compactpm0.0032$ & $-0.50\compactpm0.0031$ & $-0.38\compactpm0.0027$ & $-0.27\compactpm0.0028$ & $-0.17\compactpm0.0025$ & $-0.10\compactpm0.0024$ \\
~ & 3.00 & $-0.61\compactpm0.0033$ & $-1.59\compactpm0.0052$ & $-1.08\compactpm0.0042$ & $-0.70\compactpm0.0034$ & $-0.50\compactpm0.0032$ & $-0.38\compactpm0.0024$ & $-0.28\compactpm0.0026$ & $-0.17\compactpm0.0020$ & $-0.09\compactpm0.0025$ \\
~ & 4.00 & $-0.53\compactpm0.0033$ & $-1.56\compactpm0.0053$ & $-1.08\compactpm0.0041$ & $-0.70\compactpm0.0032$ & $-0.50\compactpm0.0028$ & $-0.38\compactpm0.0027$ & $-0.27\compactpm0.0028$ & $-0.17\compactpm0.0023$ & $-0.08\compactpm0.0024$ \\
~ & 5.00 & $-0.49\compactpm0.0029$ & $-1.53\compactpm0.0047$ & $-1.08\compactpm0.0040$ & $-0.70\compactpm0.0034$ & $-0.50\compactpm0.0032$ & $-0.38\compactpm0.0027$ & $-0.27\compactpm0.0022$ & $-0.17\compactpm0.0022$ & $-0.08\compactpm0.0024$ \\
~ & 6.00 & $-0.45\compactpm0.0028$ & $-1.53\compactpm0.0041$ & $-1.07\compactpm0.0031$ & $-0.70\compactpm0.0036$ & $-0.50\compactpm0.0029$ & $-0.38\compactpm0.0027$ & $-0.27\compactpm0.0025$ & $-0.17\compactpm0.0027$ & $-0.07\compactpm0.0025$ \\
~ & 7.00 & $-0.43\compactpm0.0027$ & $-1.51\compactpm0.0031$ & $-1.07\compactpm0.0036$ & $-0.70\compactpm0.0032$ & $-0.50\compactpm0.0030$ & $-0.38\compactpm0.0030$ & $-0.27\compactpm0.0027$ & $-0.17\compactpm0.0020$ & $-0.07\compactpm0.0025$ \\
~ & 8.00 & $-0.40\compactpm0.0023$ & $-1.50\compactpm0.0031$ & $-1.07\compactpm0.0029$ & $-0.70\compactpm0.0024$ & $-0.50\compactpm0.0027$ & $-0.38\compactpm0.0030$ & $-0.27\compactpm0.0027$ & $-0.17\compactpm0.0025$ & $-0.07\compactpm0.0027$ \\
~ & 9.00 & $-0.39\compactpm0.0018$ & $-1.49\compactpm0.0030$ & $-1.07\compactpm0.0022$ & $-0.70\compactpm0.0025$ & $-0.50\compactpm0.0027$ & $-0.38\compactpm0.0026$ & $-0.27\compactpm0.0025$ & $-0.17\compactpm0.0022$ & $-0.06\compactpm0.0023$ \\
~ & 10.00 & $-0.37\compactpm0.0018$ & $-1.49\compactpm0.0033$ & $-1.07\compactpm0.0023$ & $-0.70\compactpm0.0022$ & $-0.50\compactpm0.0025$ & $-0.38\compactpm0.0016$ & $-0.27\compactpm0.0027$ & $-0.17\compactpm0.0025$ & $-0.06\compactpm0.0023$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{Z2,3} \end{array}$} & 0.35 & $8.66\compactpm0.019$ & $8.66\compactpm0.019$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $5.39\compactpm0.0086$ & $5.79\compactpm0.0089$ & $3.65\compactpm0.0049$ & $2.85\compactpm0.0054$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $4.26\compactpm0.0068$ & $5.82\compactpm0.0094$ & $3.29\compactpm0.0041$ & $2.43\compactpm0.0037$ & $2.07\compactpm0.0049$ & $1.81\compactpm0.0057$ & --- & --- & --- \\
~ & 1.00 & $3.77\compactpm0.0063$ & $6.04\compactpm0.012$ & $3.38\compactpm0.0050$ & $2.46\compactpm0.0040$ & $2.06\compactpm0.0048$ & $1.85\compactpm0.0053$ & $1.68\compactpm0.0076$ & $1.21\compactpm0.0086$ & --- \\
~ & 2.00 & $2.98\compactpm0.0081$ & $6.35\compactpm0.014$ & $3.56\compactpm0.0056$ & $2.59\compactpm0.0047$ & $2.17\compactpm0.0054$ & $1.93\compactpm0.0068$ & $1.76\compactpm0.0071$ & $1.60\compactpm0.013$ & $1.46\compactpm0.024$ \\
~ & 3.00 & $2.68\compactpm0.010$ & $6.42\compactpm0.013$ & $3.63\compactpm0.0058$ & $2.63\compactpm0.0053$ & $2.19\compactpm0.0058$ & $1.96\compactpm0.0064$ & $1.78\compactpm0.0086$ & $1.62\compactpm0.014$ & $1.51\compactpm0.027$ \\
~ & 4.00 & $2.53\compactpm0.013$ & $6.46\compactpm0.014$ & $3.67\compactpm0.0066$ & $2.65\compactpm0.0052$ & $2.22\compactpm0.0056$ & $1.98\compactpm0.0076$ & $1.79\compactpm0.011$ & $1.64\compactpm0.015$ & $1.49\compactpm0.034$ \\
~ & 5.00 & $2.43\compactpm0.016$ & $6.46\compactpm0.013$ & $3.68\compactpm0.0065$ & $2.67\compactpm0.0053$ & $2.22\compactpm0.0060$ & $1.99\compactpm0.0067$ & $1.80\compactpm0.0085$ & $1.64\compactpm0.014$ & $1.49\compactpm0.042$ \\
~ & 6.00 & $2.36\compactpm0.019$ & $6.49\compactpm0.013$ & $3.69\compactpm0.0053$ & $2.67\compactpm0.0057$ & $2.23\compactpm0.0060$ & $2.00\compactpm0.0068$ & $1.81\compactpm0.0088$ & $1.64\compactpm0.017$ & $1.47\compactpm0.060$ \\
~ & 7.00 & $2.30\compactpm0.022$ & $6.49\compactpm0.0093$ & $3.71\compactpm0.0063$ & $2.68\compactpm0.0059$ & $2.23\compactpm0.0063$ & $2.00\compactpm0.0081$ & $1.81\compactpm0.010$ & $1.63\compactpm0.017$ & $1.49\compactpm0.060$ \\
~ & 8.00 & $2.26\compactpm0.026$ & $6.50\compactpm0.0099$ & $3.71\compactpm0.0049$ & $2.68\compactpm0.0056$ & $2.24\compactpm0.0063$ & $2.00\compactpm0.0081$ & $1.81\compactpm0.0099$ & $1.64\compactpm0.018$ & $1.51\compactpm0.065$ \\
~ & 9.00 & $2.22\compactpm0.031$ & $6.51\compactpm0.010$ & $3.71\compactpm0.0044$ & $2.69\compactpm0.0057$ & $2.25\compactpm0.0065$ & $2.00\compactpm0.0055$ & $1.81\compactpm0.011$ & $1.64\compactpm0.017$ & $1.49\compactpm0.073$ \\
~ & 10.00 & $2.18\compactpm0.035$ & $6.50\compactpm0.011$ & $3.72\compactpm0.0047$ & $2.69\compactpm0.0051$ & $2.26\compactpm0.0068$ & $2.00\compactpm0.0078$ & $1.82\compactpm0.010$ & $1.64\compactpm0.017$ & $1.49\compactpm0.082$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{Z2, Z2} \end{array}$} & 0.35 & $5.43\compactpm0.0094$ & $5.43\compactpm0.0094$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $4.47\compactpm0.0089$ & $4.35\compactpm0.0078$ & $4.92\compactpm0.0092$ & $5.90\compactpm0.010$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $4.96\compactpm0.0098$ & $4.63\compactpm0.011$ & $4.85\compactpm0.010$ & $5.80\compactpm0.011$ & $7.13\compactpm0.013$ & $8.35\compactpm0.014$ & --- & --- & --- \\
~ & 1.00 & $5.67\compactpm0.011$ & $4.88\compactpm0.010$ & $5.07\compactpm0.0098$ & $6.01\compactpm0.015$ & $7.39\compactpm0.016$ & $9.12\compactpm0.017$ & $11.15\compactpm0.017$ & $11.62\compactpm0.020$ & --- \\
~ & 2.00 & $8.82\compactpm0.020$ & $5.20\compactpm0.011$ & $5.42\compactpm0.013$ & $6.40\compactpm0.012$ & $7.86\compactpm0.017$ & $9.70\compactpm0.018$ & $12.92\compactpm0.024$ & $20.21\compactpm0.037$ & $33.85\compactpm0.057$ \\
~ & 3.00 & $12.27\compactpm0.023$ & $5.28\compactpm0.012$ & $5.52\compactpm0.014$ & $6.50\compactpm0.014$ & $8.00\compactpm0.017$ & $9.91\compactpm0.015$ & $13.20\compactpm0.024$ & $21.31\compactpm0.034$ & $42.86\compactpm0.070$ \\
~ & 4.00 & $15.97\compactpm0.029$ & $5.32\compactpm0.012$ & $5.59\compactpm0.014$ & $6.59\compactpm0.015$ & $8.08\compactpm0.016$ & $9.94\compactpm0.020$ & $13.32\compactpm0.026$ & $21.72\compactpm0.038$ & $51.52\compactpm0.086$ \\
~ & 5.00 & $19.95\compactpm0.032$ & $5.34\compactpm0.011$ & $5.63\compactpm0.013$ & $6.61\compactpm0.015$ & $8.13\compactpm0.019$ & $10.02\compactpm0.019$ & $13.45\compactpm0.025$ & $21.90\compactpm0.033$ & $60.21\compactpm0.098$ \\
~ & 6.00 & $24.10\compactpm0.040$ & $5.37\compactpm0.010$ & $5.65\compactpm0.011$ & $6.66\compactpm0.016$ & $8.16\compactpm0.016$ & $10.05\compactpm0.019$ & $13.45\compactpm0.024$ & $22.01\compactpm0.040$ & $68.99\compactpm0.12$ \\
~ & 7.00 & $28.48\compactpm0.044$ & $5.36\compactpm0.0083$ & $5.66\compactpm0.012$ & $6.66\compactpm0.014$ & $8.19\compactpm0.017$ & $10.09\compactpm0.021$ & $13.46\compactpm0.026$ & $22.10\compactpm0.035$ & $78.18\compactpm0.13$ \\
~ & 8.00 & $33.10\compactpm0.045$ & $5.37\compactpm0.0075$ & $5.68\compactpm0.012$ & $6.68\compactpm0.012$ & $8.19\compactpm0.016$ & $10.08\compactpm0.019$ & $13.52\compactpm0.025$ & $22.18\compactpm0.040$ & $87.49\compactpm0.16$ \\
~ & 9.00 & $37.93\compactpm0.050$ & $5.39\compactpm0.0076$ & $5.68\compactpm0.0087$ & $6.69\compactpm0.013$ & $8.22\compactpm0.015$ & $10.10\compactpm0.019$ & $13.55\compactpm0.025$ & $22.25\compactpm0.036$ & $97.10\compactpm0.16$ \\
~ & 10.00 & $42.93\compactpm0.057$ & $5.39\compactpm0.0084$ & $5.70\compactpm0.0086$ & $6.69\compactpm0.013$ & $8.21\compactpm0.015$ & $10.10\compactpm0.015$ & $13.54\compactpm0.027$ & $22.27\compactpm0.040$ & $106.62\compactpm0.13$ \\
\hline
\multirow{13}{*}{$\begin{array}{c} r_{3,3} \end{array}$} & 0.35 & $3.52\compactpm0.0066$ & $3.52\compactpm0.0066$ & --- & --- & --- & --- & --- & --- & --- \\
~ & 0.50 & $1.76\compactpm0.0047$ & $1.99\compactpm0.0047$ & $0.69\compactpm0.0033$ & $0.34\compactpm0.0023$ & --- & --- & --- & --- & --- \\
~ & 0.75 & $1.12\compactpm0.0043$ & $1.92\compactpm0.0063$ & $0.57\compactpm0.0039$ & $0.26\compactpm0.0038$ & $0.15\compactpm0.0032$ & $0.10\compactpm0.0028$ & --- & --- & --- \\
~ & 1.00 & $0.86\compactpm0.0045$ & $1.96\compactpm0.0058$ & $0.58\compactpm0.0044$ & $0.25\compactpm0.0048$ & $0.14\compactpm0.0041$ & $0.09\compactpm0.0034$ & $0.07\compactpm0.0028$ & $0.03\compactpm0.0028$ & --- \\
~ & 2.00 & $0.49\compactpm0.0047$ & $2.02\compactpm0.0064$ & $0.60\compactpm0.0045$ & $0.27\compactpm0.0037$ & $0.15\compactpm0.0038$ & $0.10\compactpm0.0034$ & $0.06\compactpm0.0037$ & $0.03\compactpm0.0035$ & $0.02\compactpm0.0033$ \\
~ & 3.00 & $0.38\compactpm0.0041$ & $2.04\compactpm0.0068$ & $0.61\compactpm0.0047$ & $0.27\compactpm0.0040$ & $0.16\compactpm0.0039$ & $0.10\compactpm0.0031$ & $0.06\compactpm0.0034$ & $0.03\compactpm0.0028$ & $0.01\compactpm0.0034$ \\
~ & 4.00 & $0.32\compactpm0.0041$ & $2.05\compactpm0.0066$ & $0.62\compactpm0.0047$ & $0.27\compactpm0.0038$ & $0.15\compactpm0.0034$ & $0.10\compactpm0.0034$ & $0.06\compactpm0.0037$ & $0.03\compactpm0.0032$ & $0.01\compactpm0.0033$ \\
~ & 5.00 & $0.29\compactpm0.0036$ & $2.05\compactpm0.0055$ & $0.62\compactpm0.0044$ & $0.27\compactpm0.0039$ & $0.15\compactpm0.0040$ & $0.10\compactpm0.0035$ & $0.06\compactpm0.0030$ & $0.03\compactpm0.0030$ & $0.01\compactpm0.0033$ \\
~ & 6.00 & $0.26\compactpm0.0036$ & $2.06\compactpm0.0049$ & $0.62\compactpm0.0035$ & $0.27\compactpm0.0041$ & $0.16\compactpm0.0036$ & $0.10\compactpm0.0035$ & $0.06\compactpm0.0033$ & $0.03\compactpm0.0036$ & $0.01\compactpm0.0036$ \\
~ & 7.00 & $0.25\compactpm0.0034$ & $2.05\compactpm0.0041$ & $0.62\compactpm0.0040$ & $0.27\compactpm0.0037$ & $0.16\compactpm0.0036$ & $0.10\compactpm0.0038$ & $0.06\compactpm0.0035$ & $0.03\compactpm0.0027$ & $0.01\compactpm0.0035$ \\
~ & 8.00 & $0.23\compactpm0.0029$ & $2.05\compactpm0.0042$ & $0.62\compactpm0.0032$ & $0.28\compactpm0.0028$ & $0.15\compactpm0.0032$ & $0.10\compactpm0.0037$ & $0.06\compactpm0.0035$ & $0.03\compactpm0.0034$ & $0.01\compactpm0.0039$ \\
~ & 9.00 & $0.22\compactpm0.0024$ & $2.06\compactpm0.0042$ & $0.62\compactpm0.0025$ & $0.27\compactpm0.0029$ & $0.16\compactpm0.0031$ & $0.10\compactpm0.0032$ & $0.06\compactpm0.0033$ & $0.03\compactpm0.0030$ & $0.01\compactpm0.0033$ \\
~ & 10.00 & $0.21\compactpm0.0024$ & $2.06\compactpm0.0046$ & $0.62\compactpm0.0026$ & $0.27\compactpm0.0026$ & $0.16\compactpm0.0030$ & $0.10\compactpm0.0020$ & $0.06\compactpm0.0035$ & $0.03\compactpm0.0034$ & $0.01\compactpm0.0028$ \\
\bottomrule
\end{tabular}
